Friedrichs Diagrams -- Bosonic and Fermionic

We give a mathematically precise review of a diagrammatic language introduced by Friedrichs in order to simplify computations with creation and annihilation operator products. In that language, we establish explicit formulas and algorithms for evaluating bosonic and fermionic commutators. Further, as an application, we demonstrate that the non-linear Hartree dynamics can be seen as a subset of the diagrams arising in the time evolution of a Bose gas.

==> Friedrichs_3loop.tex <==
\begin{tikzpicture}


%vertex for $ a_q^* a_q $
\filldraw[fill = yellow!60!white, thick] (-0.5,-0.1) circle (0.2);

%vertices for $ B_4 $ - right
\filldraw[thick, rounded corners = 5, fill = yellow!30!white] (-1.7,-0.25) rectangle ++(0.4,1);
\filldraw[thick, rounded corners = 5, fill = yellow!30!white] (-1.7,1) rectangle ++(0.4,1);
\filldraw[thick, rounded corners = 5, fill = yellow!30!white] (-1.7,2.25) rectangle ++(0.4,1);

%vertices for $ B_4 $ - left
\filldraw[thick, rounded corners = 5, fill = yellow!30!white] (1.3,-0.25) rectangle ++(0.4,1);
\filldraw[thick, rounded corners = 5, fill = yellow!30!white] (1.3,1) rectangle ++(0.4,1);
\filldraw[thick, rounded corners = 5, fill = yellow!30!white] (1.3,2.25) rectangle ++(0.4,1);

%connectors
\draw[line width = 2, red!50!blue] (-0.7,-0.1) -- ++(-0.2,0);
\draw[line width = 2, red!50!blue] (-0.3,-0.1) -- ++(0.2,0);

\draw[line width = 2, red!50!blue] (-1.1,-0.1) -- ++(-0.2,0);
\draw[line width = 2, red!50!blue] (-1.1,0.1) -- ++(-0.2,0);
\draw[line width = 2, red!50!blue] (-1.1,0.4) -- ++(-0.2,0);
\draw[line width = 2, red!50!blue] (-1.1,0.6) -- ++(-0.2,0);

\draw[line width = 2, red!50!blue] (-1.1,1.15) -- ++(-0.2,0);
\draw[line width = 2, red!50!blue] (-1.1,1.35) -- ++(-0.2,0);
\draw[line width = 2, red!50!blue] (-1.1,1.65) -- ++(-0.2,0);
\draw[line width = 2, red!50!blue] (-1.1,1.85) -- ++(-0.2,0);

\draw[line width = 2, red!50!blue] (-1.1,2.4) -- ++(-0.2,0);
\draw[line width = 2, red!50!blue] (-1.1,2.6) -- ++(-0.2,0);
\draw[line width = 2, red!50!blue] (-1.1,2.9) -- ++(-0.2,0);
\draw[line width = 2, red!50!blue] (-1.1,3.1) -- ++(-0.2,0);

\draw[line width = 2, red!50!blue] (1.1,-0.1) -- ++(0.2,0);
\draw[line width = 2, red!50!blue] (1.1,0.1) -- ++(0.2,0);
\draw[line width = 2, red!50!blue] (1.1,0.4) -- ++(0.2,0);
\draw[line width = 2, red!50!blue] (1.1,0.6) -- ++(0.2,0);

\draw[line width = 2, red!50!blue] (1.1,1.15) -- ++(0.2,0);
\draw[line width = 2, red!50!blue] (1.1,1.35) -- ++(0.2,0);
\draw[line width = 2, red!50!blue] (1.1,1.65) -- ++(0.2,0);
\draw[line width = 2, red!50!blue] (1.1,1.85) -- ++(0.2,0);

\draw[line width = 2, red!50!blue] (1.1,2.4) -- ++(0.2,0);
\draw[line width = 2, red!50!blue] (1.1,2.6) -- ++(0.2,0);
\draw[line width = 2, red!50!blue] (1.1,2.9) -- ++(0.2,0);
\draw[line width = 2, red!50!blue] (1.1,3.1) -- ++(0.2,0);


%first loop
\draw[red, opacity = .8, line width = 1] (-1.1,-0.1) -- (-0.9,-0.1);
\draw[red, opacity = .8, line width = 1] (-1.1,0.1) .. controls ++(2,0) and ++(-1,0) .. (1.1,-0.1);
\draw[red, opacity = .8, line width = 1] (1.1,0.1) .. controls ++(-1.5,0) and ++(1.5,0) .. (-1.1,0.4);
\draw[red, opacity = .8, line width = 1] (-1.1,0.6) .. controls ++(1.5,0) and ++(-1.5,0) .. (1.1,2.6);
\draw[red, opacity = .8, line width = 1] (1.1,2.4) .. controls ++(-1.5,0) and ++(1.5,0) .. (-1.1,3.1);
\draw[red, opacity = .8, line width = 1] (-1.1,2.9) .. controls ++(1.5,0) and ++(-1.5,0) .. (1.1,0.6);
\draw[red, opacity = .8, line width = 1] (1.1,0.4) .. controls ++(-1,0) and ++(1,0) .. (-0.1,-0.1);


%second loop
\draw[red, opacity = .8, line width = 1] (-1.1,1.35) .. controls ++(1.5,0) and ++(-1.5,0) .. (1.1,1.65);
\draw[red, opacity = .8, line width = 1] (1.1,1.85) .. controls ++(-1.5,0) and ++(1.5,0) .. (-1.1,1.65);
\draw[red, opacity = .8, line width = 1] (-1.1,1.85) .. controls ++(1.5,0) and ++(-1.5,0) .. (1.1,2.9);
\draw[red, opacity = .8, line width = 1] (1.1,3.1) .. controls ++(-1.5,0) and ++(1.5,0) .. (-1.1,1.15);


%third loop
\draw[red, opacity = .8, line width = 1] (-1.1,2.6) .. controls ++(1.5,0) and ++(-1.5,0) .. (1.1,1.15);
\draw[red, opacity = .8, line width = 1] (1.1,1.35) .. controls ++(-1.5,0) and ++(1.5,0) .. (-1.1,2.4);


\end{tikzpicture}

==> Friedrichs_A1.tex <==
\def\r{0.6} %radius of the internal vertex
\def\extl(#1, #2){\fill (#1, #2) circle (0.05); \fill[opacity = 0.3, blue] (#1, #2) circle (0.1);  } %external vertex to the left
\def\extr(#1, #2){\fill (#1, #2) circle (0.05); \fill[opacity = 0.3, green!50!black] (#1, #2) circle (0.1);  } %external vertex to the right
\def\conn(#1){({\r*cos(#1)},{\r*sin(#1)}) --  ({(\r+0.2)*cos(#1)},{(\r+0.2)*sin(#1)})} %connector
\def\connl(#1, #2){({\r*cos(#1)},{\r*sin(#1)}) .. controls  ({(\r+#2)*cos(#1)},{(\r+#2)*sin(#1)}) and} %outgoing leg on a connector
\begin{tikzpicture}
\useasboundingbox (-2,-1) rectangle (4,1.2);

\filldraw[fill = yellow!50!white, thick] (0,0) circle (\r) node{$A$} ;

\node at (-0.7,0) {$ \vdots $};
\node at (0.7,0) {$ \vdots $};

\node at (-0.5,1) {\footnotesize central vertex};
\draw[->] (-0.5,0.85) -- ++(0.2,-0.3);

\draw[line width = 2, red!50!blue] \conn(140) node[anchor = east]{\scriptsize $ \boldsymbol{x}_{A, n_A} $};
\draw[line width = 2, red!50!blue] \conn(160) node[anchor = east]{\scriptsize $ \boldsymbol{x}_{A, n_A-1} $};
\draw[line width = 2, red!50!blue] \conn(220) node[anchor = east]{\scriptsize $ \boldsymbol{x}_{A, 1} $};

\draw[line width = 2, red!50!blue] \conn(40) node[anchor = west]{\scriptsize $ \boldsymbol{y}_{A, 1} $};
\draw[line width = 2, red!50!blue] \conn(20) node[anchor = west]{\scriptsize $ \boldsymbol{y}_{A, 2} $};
\draw[line width = 2, red!50!blue] \conn(-40) node[anchor = west]{\scriptsize $ \boldsymbol{y}_{A, m_A} $};

\draw [decorate,decoration={brace, amplitude=5pt}, red!50!blue]  (2,0.7) -- ++ (0,-1.4);
\node[red!50!blue, anchor = west] at (2.1,0) {\footnotesize connectors};

\end{tikzpicture}

==> Friedrichs_A2.tex <==
\def\r{0.6} %radius of the internal vertex
\def\extl(#1, #2){\fill (#1, #2) circle (0.05); \fill[opacity = 0.3, blue] (#1, #2) circle (0.1);  } %external vertex to the left
\def\extr(#1, #2){\fill (#1, #2) circle (0.05); \fill[opacity = 0.3, green!50!black] (#1, #2) circle (0.1);  } %external vertex to the right
\def\conn(#1){({\r*cos(#1)},{\r*sin(#1)}) --  ({(\r+0.2)*cos(#1)},{(\r+0.2)*sin(#1)})} %connector
\def\connl(#1, #2){({(\r+0.2)*cos(#1)},{(\r+0.2)*sin(#1)}) .. controls  ({(\r+#2)*cos(#1)},{(\r+#2)*sin(#1)}) and} %outgoing leg on a connector
\begin{tikzpicture}
\useasboundingbox (-2.7,-1) rectangle (2.5,1.2);

\filldraw[fill = yellow!50!white, thick] (0,0) circle (\r) node{$A$} ;

\draw[thick] \connl(140, 0.5) ++(0.5,0) .. (-1.5,0.8) node[blue, anchor = east]{\footnotesize $ a^*_{A, n_A} $}; \extl(-1.5, 0.8)
\draw[thick] \connl(160, 0.5) ++(0.5,0) .. (-1.5,0.4) node[blue, anchor = east]{\footnotesize $ a^*_{A, n_A - 1} $}; \extl(-1.5, 0.4)
\node at (-1.2,-0.2) {$ \vdots $};
\draw[thick] \connl(220, 0.5) ++(0.5,0) .. (-1.5,-0.8) node[blue, anchor = east]{\footnotesize $ a^*_{A, 1} $}; \extl(-1.5, -0.8)

\draw[thick] \connl(40, 0.5) ++(-0.5,0) .. (1.5,0.8) node[green!50!black, anchor = west]{\footnotesize $ a_{A, 1} $} ; \extr(1.5, 0.8)
\draw[thick] \connl(20, 0.5) ++(-0.5,0) .. (1.5,0.4) node[green!50!black, anchor = west]{\footnotesize $ a_{A, 2} $}; \extr(1.5, 0.4)
\node at (1.2,-0.2) {$ \vdots $};
\draw[thick] \connl(-40, 0.5) ++(-0.5,0) .. (1.5,-0.8) node[green!50!black, anchor = west]{\footnotesize $ a_{A, m_A} $}; \extr(1.5, -0.8)

\node at (0.4,1) {\footnotesize legs};
\draw[->] (0.55,0.85) -- ++(0.3,-0.5);
\draw[->] (0.7,0.85) -- ++(0.15,-0.15);

\draw[line width = 2, red!50!blue] \conn(140);
\draw[line width = 2, red!50!blue] \conn(160);
\draw[line width = 2, red!50!blue] \conn(220);

\draw[line width = 2, red!50!blue] \conn(40);
\draw[line width = 2, red!50!blue] \conn(20);
\draw[line width = 2, red!50!blue] \conn(-40);


\end{tikzpicture}

==> Friedrichs_aaNB2B3B4.tex <==
\begin{tikzpicture}


%vertex for $ a_k^* $
\filldraw[fill = yellow!60!white, thick] (0,0.25) circle (0.15);
\draw[line width = 2, red!50!blue] (-0.15,0.25) -- ++(-0.2,0);
\node at (-0.2,1.2) {$ a_k^* $};

%vertex for $ a_k $
\filldraw[fill = yellow!60!white, thick] (1,0.25) circle (0.15);
\draw[line width = 2, red!50!blue] (1.15,0.25) -- ++(0.2,0);  
\node at (1.2,1.2) {$ a_k $};

%vertex for $ \cN $
\filldraw[fill = yellow!60!white, thick] (3,0.25) circle (0.2);
\draw[line width = 2, red!50!blue] (2.8,0.25) -- ++(-0.2,0);
\draw[line width = 2, red!50!blue] (3.2,0.25) -- ++(0.2,0);  
\node at (3,1.2) {$ \cN $};


%vertex for $ B_2 $
\filldraw[thick, rounded corners = 5, fill = yellow!30!white] (5.3,0) rectangle ++(0.4,0.5);
\draw[line width = 2, red!50!blue] (5.3,0.1) -- ++(-0.2,0);
\draw[line width = 2, red!50!blue] (5.3,0.4) -- ++(-0.2,0);
\node at (6,0.25) {$ - $};
\filldraw[thick, rounded corners = 5, fill = yellow!30!white] (6.3,0) rectangle ++(0.4,0.5);
\draw[line width = 2, red!50!blue] (6.7,0.1) -- ++(0.2,0);
\draw[line width = 2, red!50!blue] (6.7,0.4) -- ++(0.2,0);
\node at (6,1.2) {$ B_2 $};


%vertex for $ B_3 $
\filldraw[thick, rounded corners = 5, fill = yellow!30!white] (8.3,-0.1) rectangle ++(0.4,0.7);
\draw[line width = 2, red!50!blue] (8.3,0) -- ++(-0.2,0);
\draw[line width = 2, red!50!blue] (8.3,0.25) -- ++(-0.2,0);
\draw[line width = 2, red!50!blue] (8.3,0.5) -- ++(-0.2,0);
\node at (9,0.25) {$ - $};
\filldraw[thick, rounded corners = 5, fill = yellow!30!white] (9.3,-0.1) rectangle ++(0.4,0.7);
\draw[line width = 2, red!50!blue] (9.7,0) -- ++(0.2,0);
\draw[line width = 2, red!50!blue] (9.7,0.25) -- ++(0.2,0);
\draw[line width = 2, red!50!blue] (9.7,0.5) -- ++(0.2,0);
\node at (9,1.2) {$ B_3 $};


%vertex for $ B_4 $
\filldraw[thick, rounded corners = 5, fill = yellow!30!white] (11.3,-0.25) rectangle ++(0.4,1);
\draw[line width = 2, red!50!blue] (11.3,-0.1) -- ++(-0.2,0);
\draw[line width = 2, red!50!blue] (11.3,0.1) -- ++(-0.2,0);
\draw[line width = 2, red!50!blue] (11.3,0.4) -- ++(-0.2,0);
\draw[line width = 2, red!50!blue] (11.3,0.6) -- ++(-0.2,0);
\node at (12,0.25) {$ - $};
\filldraw[thick, rounded corners = 5, fill = yellow!30!white] (12.3,-0.25) rectangle ++(0.4,1);
\draw[line width = 2, red!50!blue] (12.7,-0.1) -- ++(0.2,0);
\draw[line width = 2, red!50!blue] (12.7,0.1) -- ++(0.2,0);
\draw[line width = 2, red!50!blue] (12.7,0.4) -- ++(0.2,0);
\draw[line width = 2, red!50!blue] (12.7,0.6) -- ++(0.2,0);
\node at (12,1.2) {$ B_4 $};

\end{tikzpicture}

==> Friedrichs_ad7a.tex <==
\def\extl(#1, #2){\fill (#1, #2) circle (0.05); \fill[opacity = 0.3, blue] (#1, #2) circle (0.1);  } %external vertex to the left (x,y)
\def\extr(#1, #2){\fill (#1, #2) circle (0.05); \fill[opacity = 0.3, green!50!black] (#1, #2) circle (0.1);  } %external vertex to the right (x,y)

\begin{tikzpicture}
%vertices a^*, a, B
\filldraw[fill = yellow!60!white, thick] (-1,0.1) circle (0.15);

\filldraw[thick, rounded corners = 5, fill = yellow!30!white] (0.8,0) rectangle ++(0.4,0.5);
\filldraw[thick, rounded corners = 5, fill = yellow!30!white] (-1.2,0.4) rectangle ++(0.4,0.5);
\filldraw[thick, rounded corners = 5, fill = yellow!30!white] (0.8,0.8) rectangle ++(0.4,0.5);
\filldraw[thick, rounded corners = 5, fill = yellow!30!white] (-1.2,1.2) rectangle ++(0.4,0.5);
\filldraw[thick, rounded corners = 5, fill = yellow!30!white] (0.8,1.6) rectangle ++(0.4,0.5);
\filldraw[thick, rounded corners = 5, fill = yellow!30!white] (-1.2,2) rectangle ++(0.4,0.5);
\filldraw[thick, rounded corners = 5, fill = yellow!30!white] (0.8,2.4) rectangle ++(0.4,0.5);

%connectors
\draw[line width = 2, red!50!blue] (-0.85,0.1) -- ++(0.2,0);
\draw[line width = 2, red!50!blue] (0.8,0.1) -- ++(-0.2,0);
\draw[line width = 2, red!50!blue] (0.8,0.4) -- ++(-0.2,0);
\draw[line width = 2, red!50!blue] (-0.8,0.5) -- ++(0.2,0);
\draw[line width = 2, red!50!blue] (-0.8,0.8) -- ++(0.2,0);
\draw[line width = 2, red!50!blue] (0.8,0.9) -- ++(-0.2,0);
\draw[line width = 2, red!50!blue] (0.8,1.2) -- ++(-0.2,0);
\draw[line width = 2, red!50!blue] (-0.8,1.3) -- ++(0.2,0);
\draw[line width = 2, red!50!blue] (-0.8,1.6) -- ++(0.2,0);
\draw[line width = 2, red!50!blue] (0.8,1.7) -- ++(-0.2,0);
\draw[line width = 2, red!50!blue] (0.8,2) -- ++(-0.2,0);
\draw[line width = 2, red!50!blue] (-0.8,2.1) -- ++(0.2,0);
\draw[line width = 2, red!50!blue] (-0.8,2.4) -- ++(0.2,0);
\draw[line width = 2, red!50!blue] (0.8,2.5) -- ++(-0.2,0);
\draw[line width = 2, red!50!blue] (0.8,2.8) -- ++(-0.2,0);

%contractions
\draw[red, opacity = .8, line width = 1] (-0.65,0.1) -- ++(1.25,0);
\draw[red, opacity = .8, line width = 1] (-0.6,0.5) .. controls ++(0.5,0) and ++(-0.5,0) .. (0.6,0.4);
\draw[red, opacity = .8, line width = 1] (-0.6,0.8) .. controls ++(0.5,0) and ++(-0.5,0) .. (0.6,0.9);
\draw[red, opacity = .8, line width = 1] (-0.6,1.3) .. controls ++(0.5,0) and ++(-0.5,0) .. (0.6,1.2);
\draw[red, opacity = .8, line width = 1] (-0.6,1.6) .. controls ++(0.5,0) and ++(-0.5,0) .. (0.6,1.7);
\draw[red, opacity = .8, line width = 1] (-0.6,2.1) .. controls ++(0.5,0) and ++(-0.5,0) .. (0.6,2);
\draw[red, opacity = .8, line width = 1] (-0.6,2.4) .. controls ++(0.5,0) and ++(-0.5,0) .. (0.6,2.5);

%leg
\draw[thick] (0.6,2.8) -- (-1.4,2.8); \extl(-1.4, 2.8)


\end{tikzpicture}

==> Friedrichs_ad7astar.tex <==
\def\extl(#1, #2){\fill (#1, #2) circle (0.05); \fill[opacity = 0.3, blue] (#1, #2) circle (0.1);  } %external vertex to the left (x,y)
\def\extr(#1, #2){\fill (#1, #2) circle (0.05); \fill[opacity = 0.3, green!50!black] (#1, #2) circle (0.1);  } %external vertex to the right (x,y)

\begin{tikzpicture}
%vertices a^*, a, B
\filldraw[fill = yellow!60!white, thick] (1,0.1) circle (0.15);

\filldraw[thick, rounded corners = 5, fill = yellow!30!white] (-1.2,0) rectangle ++(0.4,0.5);
\filldraw[thick, rounded corners = 5, fill = yellow!30!white] (0.8,0.4) rectangle ++(0.4,0.5);
\filldraw[thick, rounded corners = 5, fill = yellow!30!white] (-1.2,0.8) rectangle ++(0.4,0.5);
\filldraw[thick, rounded corners = 5, fill = yellow!30!white] (0.8,1.2) rectangle ++(0.4,0.5);
\filldraw[thick, rounded corners = 5, fill = yellow!30!white] (-1.2,1.6) rectangle ++(0.4,0.5);
\filldraw[thick, rounded corners = 5, fill = yellow!30!white] (0.8,2) rectangle ++(0.4,0.5);
\filldraw[thick, rounded corners = 5, fill = yellow!30!white] (-1.2,2.4) rectangle ++(0.4,0.5);

%connectors
\draw[line width = 2, red!50!blue] (0.85,0.1) -- ++(-0.2,0);
\draw[line width = 2, red!50!blue] (-0.8,0.1) -- ++(0.2,0);
\draw[line width = 2, red!50!blue] (-0.8,0.4) -- ++(0.2,0);
\draw[line width = 2, red!50!blue] (0.8,0.5) -- ++(-0.2,0);
\draw[line width = 2, red!50!blue] (0.8,0.8) -- ++(-0.2,0);
\draw[line width = 2, red!50!blue] (-0.8,0.9) -- ++(0.2,0);
\draw[line width = 2, red!50!blue] (-0.8,1.2) -- ++(0.2,0);
\draw[line width = 2, red!50!blue] (0.8,1.3) -- ++(-0.2,0);
\draw[line width = 2, red!50!blue] (0.8,1.6) -- ++(-0.2,0);
\draw[line width = 2, red!50!blue] (-0.8,1.7) -- ++(0.2,0);
\draw[line width = 2, red!50!blue] (-0.8,2) -- ++(0.2,0);
\draw[line width = 2, red!50!blue] (0.8,2.1) -- ++(-0.2,0);
\draw[line width = 2, red!50!blue] (0.8,2.4) -- ++(-0.2,0);
\draw[line width = 2, red!50!blue] (-0.8,2.5) -- ++(0.2,0);
\draw[line width = 2, red!50!blue] (-0.8,2.8) -- ++(0.2,0);

%contractions
\draw[red, opacity = .8, line width = 1] (-0.6,0.1) -- ++(1.25,0);
\draw[red, opacity = .8, line width = 1] (-0.6,0.4) .. controls ++(0.5,0) and ++(-0.5,0) .. (0.6,0.5);
\draw[red, opacity = .8, line width = 1] (-0.6,0.9) .. controls ++(0.5,0) and ++(-0.5,0) .. (0.6,0.8);
\draw[red, opacity = .8, line width = 1] (-0.6,1.2) .. controls ++(0.5,0) and ++(-0.5,0) .. (0.6,1.3);
\draw[red, opacity = .8, line width = 1] (-0.6,1.7) .. controls ++(0.5,0) and ++(-0.5,0) .. (0.6,1.6);
\draw[red, opacity = .8, line width = 1] (-0.6,2) .. controls ++(0.5,0) and ++(-0.5,0) .. (0.6,2.1);
\draw[red, opacity = .8, line width = 1] (-0.6,2.5) .. controls ++(0.5,0) and ++(-0.5,0) .. (0.6,2.4);

%leg
\draw[thick] (-0.6,2.8) -- (1.4,2.8); \extr(1.4, 2.8)


\end{tikzpicture}

==> Friedrichs_almostCCR.tex <==
\def\r{0.2} %radius of the 1st internal vertex
\def\extl(#1, #2){\fill (#1, #2) circle (0.05); \fill[opacity = 0.3, blue] (#1, #2) circle (0.1);  } %external vertex to the left (x,y)
\def\extr(#1, #2){\fill (#1, #2) circle (0.05); \fill[opacity = 0.3, green!50!black] (#1, #2) circle (0.1);  } %external vertex to the right (x,y)
\def\conn(#1, #2, #3, #4){({#4*cos(#1) + #2},{#4*sin(#1) + #3}) --  ({(#4+0.2)*cos(#1) + #2},{(#4+0.2)*sin(#1) + #3})} %connector (phi, x, y, r)
\def\connt(#1, #2, #3, #4, #5){({#4*cos(#1) + #2},{#4*sin(#1) + #3}) .. controls  ({(#4+#5)*cos(#1) + #2},{(#4+#5)*sin(#1) + #3}) and} %connector trace point (phi, x, y, r, delta r)
\def\connte(#1, #2, #3, #4, #5){ ({(#4+#5)*cos(#1) + #2},{(#4+#5)*sin(#1) + #3}) .. ({#4*cos(#1) + #2},{#4*sin(#1) + #3}) } %entering connector trace point (phi, x, y, r, delta r)
\begin{tikzpicture}

\node at (-0.4,1.2) {$\big[$};

\filldraw[fill = yellow!50!white, thick] (0,1.2) circle (\r);
\draw[line width = 2, red!50!blue] \conn(20, 0, 1.2, \r);
\draw[line width = 2, red!50!blue] \conn(-20, 0, 1.2, \r);

\node at (0.6,1) {$,$};

\filldraw[fill = yellow!50!white, thick] (1,1.2) circle (\r);
\draw[line width = 2, red!50!blue] \conn(20, 1, 1.2, \r);
\draw[line width = 2, red!50!blue] \conn(-20, 1, 1.2, \r);

\node at (1.6,1.2) {$\big]$};
\node at (2,1.2) {$=$};
\node at (2.4,1.2) {$0$};



\node at (3.6,1.2) {$\big[$};

\filldraw[fill = yellow!50!white, thick] (4.2,1.2) circle (\r);
\draw[line width = 2, red!50!blue] \conn(160, 4.2, 1.2, \r);
\draw[line width = 2, red!50!blue] \conn(200, 4.2, 1.2, \r);

\node at (4.6,1) {$,$};

\filldraw[fill = yellow!50!white, thick] (5.2,1.2) circle (\r);
\draw[line width = 2, red!50!blue] \conn(160, 5.2, 1.2, \r);
\draw[line width = 2, red!50!blue] \conn(200, 5.2, 1.2, \r);

\node at (5.6,1.2) {$\big]$};
\node at (6,1.2) {$=$};
\node at (6.4,1.2) {$0$};



\node at (-0.4,0) {$\big[$};

\filldraw[fill = yellow!50!white, thick] (0,0) circle (\r);
\draw[line width = 2, red!50!blue] \conn(20, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(-20, 0, 0, \r);

\node at (0.6,-0.2) {$,$};

\filldraw[fill = yellow!50!white, thick] (1.2,0) circle (\r);
\draw[line width = 2, red!50!blue] \conn(160, 1.2, 0, \r);
\draw[line width = 2, red!50!blue] \conn(200, 1.2, 0, \r);

\node at (1.6,0) {$\big]$};
\node at (2,0) {$=$};


\filldraw[fill = yellow!50!white, thick] (2.5,0) circle (\r);
\draw[line width = 2, red!50!blue] \conn(20, 2.5, 0, \r);
\draw[line width = 2, red!50!blue] \conn(-20, 2.5, 0, \r);
\filldraw[fill = yellow!50!white, thick] (4,0) circle (\r);
\draw[line width = 2, red!50!blue] \conn(160, 4, 0, \r);
\draw[line width = 2, red!50!blue] \conn(200, 4, 0, \r);
\draw[red, opacity = .8, line width = 1] \connt(20, 2.5, 0, (\r+0.2), 0.3) \connte(200, 4, 0, (\r+0.2), 0.3);
\draw[red, opacity = .8, line width = 1] \connt(-20, 2.5, 0, (\r+0.2), 0.3) \connte(160, 4, 0, (\r+0.2), 0.3);

\node at (4.5,0) {$-$};

\filldraw[fill = yellow!50!white, thick] (5,0) circle (\r);
\draw[line width = 2, red!50!blue] \conn(20, 5, 0, \r);
\draw[line width = 2, red!50!blue] \conn(-20, 5, 0, \r);
\filldraw[fill = yellow!50!white, thick] (6.5,0) circle (\r);
\draw[line width = 2, red!50!blue] \conn(160, 6.5, 0, \r);
\draw[line width = 2, red!50!blue] \conn(200, 6.5, 0, \r);
\draw[red, opacity = .8, line width = 1] \connt(20, 5, 0, (\r+0.2), 0.3) \connte(160, 6.5, 0, (\r+0.2), 0.3);
\draw[red, opacity = .8, line width = 1] \connt(-20, 5, 0, (\r+0.2), 0.3) \connte(200, 6.5, 0, (\r+0.2), 0.3);

\node at (7,0) {$-$};

\filldraw[fill = yellow!50!white, thick] (7.5,0) circle (\r);
\draw[line width = 2, red!50!blue] \conn(20, 7.5, 0, \r);
\draw[line width = 2, red!50!blue] \conn(-20, 7.5, 0, \r);
\filldraw[fill = yellow!50!white, thick] (9,0) circle (\r);
\draw[line width = 2, red!50!blue] \conn(160, 9, 0, \r);
\draw[line width = 2, red!50!blue] \conn(200, 9, 0, \r);
\draw[red, opacity = .8, line width = 1] \connt(-20, 7.5, 0, (\r+0.2), 0.3) \connte(160, 9, 0, (\r+0.2), 0.3);
\draw[thick] \connt(20, 7.5, 0, (\r+0.2), 0.3)  ++(-0.6,0) .. (8.8,0.3) -- (9.2,0.3); \extr(9.2, 0.3)
\draw[thick] \connt(200, 9, 0, (\r+0.2), 0.3)  ++(0.6,0) .. (7.7,-0.3) -- (7.3,-0.3); \extl(7.3, -0.3)

\node at (9.5,0) {$-$};

\filldraw[fill = yellow!50!white, thick] (10,0) circle (\r);
\draw[line width = 2, red!50!blue] \conn(20, 10, 0, \r);
\draw[line width = 2, red!50!blue] \conn(-20, 10, 0, \r);
\filldraw[fill = yellow!50!white, thick] (11.5,0) circle (\r);
\draw[line width = 2, red!50!blue] \conn(160, 11.5, 0, \r);
\draw[line width = 2, red!50!blue] \conn(200, 11.5, 0, \r);
\draw[red, opacity = .8, line width = 1] \connt(20, 10, 0, (\r+0.2), 0.3) \connte(200, 11.5, 0, (\r+0.2), 0.3);
\draw[thick] \connt(-20, 10, 0, (\r+0.2), 0.3)  ++(-0.6,0) .. (11.3,0.3) -- (11.7,0.3); \extr(11.7, 0.3)
\draw[thick] \connt(160, 11.5, 0, (\r+0.2), 0.3)  ++(0.6,0) .. (10.2,-0.3) -- (9.8,-0.3); \extl(9.8, -0.3)


\node at (3,-1.0) {$+$};

\filldraw[fill = yellow!50!white, thick] (3.5,-1.0) circle (\r);
\draw[line width = 2, red!50!blue] \conn(20, 3.5, -1.0, \r);
\draw[line width = 2, red!50!blue] \conn(-20, 3.5, -1.0, \r);
\filldraw[fill = yellow!50!white, thick] (5,-1.0) circle (\r);
\draw[line width = 2, red!50!blue] \conn(160, 5, -1.0, \r);
\draw[line width = 2, red!50!blue] \conn(200, 5, -1.0, \r);
\draw[red, opacity = .8, line width = 1] \connt(20, 3.5, -1.0, (\r+0.2), 0.3) \connte(160, 5, -1.0, (\r+0.2), 0.3);
\draw[thick] \connt(-20, 3.5, -1.0, (\r+0.2), 0.3)  ++(-0.6,0) .. (4.8,-0.7) -- (5.2,-0.7); \extr(5.2, -0.7)
\draw[thick] \connt(200, 5, -1.0, (\r+0.2), 0.3)  ++(0.6,0) .. (3.7,-1.3) -- (3.3,-1.3); \extl(3.3, -1.3)

\node at (5.5,-1.0) {$+$};

\filldraw[fill = yellow!50!white, thick] (6,-1.0) circle (\r);
\draw[line width = 2, red!50!blue] \conn(20, 6, -1.0, \r);
\draw[line width = 2, red!50!blue] \conn(-20, 6, -1.0, \r);
\filldraw[fill = yellow!50!white, thick] (7.5,-1.0) circle (\r);
\draw[line width = 2, red!50!blue] \conn(160, 7.5, -1.0, \r);
\draw[line width = 2, red!50!blue] \conn(200, 7.5, -1.0, \r);
\draw[red, opacity = .8, line width = 1] \connt(-20, 6, -1.0, (\r+0.2), 0.3) \connte(200, 7.5, -1.0, (\r+0.2), 0.3);
\draw[thick] \connt(20, 6, -1.0, (\r+0.2), 0.3)  ++(-0.6,0) .. (7.3,-0.7) -- (7.7,-0.7); \extr(7.7, -0.7)
\draw[thick] \connt(160, 7.5, -1.0, (\r+0.2), 0.3)  ++(0.6,0) .. (6.2,-1.3) -- (5.8,-1.3); \extl(5.8, -1.3)

\end{tikzpicture}

==> Friedrichs_cont1.tex <==
\def\r{0.6} %radius of the 1st internal vertex
\def\rB{0.8} %radius of the 1st internal vertex
\def\rC{0.5} %radius of the 1st internal vertex
\def\extl(#1, #2){\fill (#1, #2) circle (0.05); \fill[opacity = 0.3, blue] (#1, #2) circle (0.1);  } %external vertex to the left (x,y)
\def\extr(#1, #2){\fill (#1, #2) circle (0.05); \fill[opacity = 0.3, green!50!black] (#1, #2) circle (0.1);  } %external vertex to the right (x,y)
\def\conn(#1, #2, #3, #4){({#4*cos(#1) + #2},{#4*sin(#1) + #3}) --  ({(#4+0.2)*cos(#1) + #2},{(#4+0.2)*sin(#1) + #3})} %connector (phi, x, y, r)
\def\connt(#1, #2, #3, #4, #5){({#4*cos(#1) + #2},{#4*sin(#1) + #3}) .. controls  ({(#4+#5)*cos(#1) + #2},{(#4+#5)*sin(#1) + #3}) and} %connector trace point (phi, x, y, r, delta r)
\def\connte(#1, #2, #3, #4, #5){ ({(#4+#5)*cos(#1) + #2},{(#4+#5)*sin(#1) + #3}) .. ({#4*cos(#1) + #2},{#4*sin(#1) + #3}) } %entering connector trace point (phi, x, y, r, delta r)
\begin{tikzpicture}
\useasboundingbox (-1.5,-2.6) rectangle (5.2,1.2);



%internal vertex 1
\filldraw[fill = yellow!50!white, thick] (0,0) circle (\r) node{$A_1$} ;

\draw[line width = 2, red!50!blue] \conn(160, 0, 0, \r) node[anchor = east]{\scriptsize $ \boldsymbol{x}_{1, 4} $};
\draw[line width = 2, red!50!blue] \conn(180, 0, 0, \r) node[anchor = east]{\scriptsize $ \boldsymbol{x}_{1, 3} $};
\draw[line width = 2, red!50!blue] \conn(200, 0, 0, \r) node[anchor = east]{\scriptsize $ \boldsymbol{x}_{1, 2} $};
\draw[line width = 2, red!50!blue] \conn(220, 0, 0, \r) node[anchor = east]{\scriptsize $ \boldsymbol{x}_{1, 1} $};

\draw[line width = 2, red!50!blue] \conn(0, 0, 0, \r) node[anchor = west]{\scriptsize $ \boldsymbol{y}_{1, 1} $};
\draw[line width = 2, red!50!blue] \conn(-20, 0, 0, \r) node[anchor = west]{\scriptsize $ \boldsymbol{y}_{1, 2} $};
\draw[line width = 2, red!50!blue] \conn(-40, 0, 0, \r) node[anchor = west]{\scriptsize $ \boldsymbol{y}_{1, 3} $};


%internal vertex 2
\filldraw[fill = yellow!50!white, thick] (3.5,-0.5) circle (\rB) node{$A_2$} ;

\draw[line width = 2, red!50!blue] \conn(140, 3.5, -0.5, \rB) node[anchor = east]{\scriptsize $ \boldsymbol{x}_{2, 5} $};
\draw[line width = 2, red!50!blue] \conn(160, 3.5, -0.5, \rB) node[anchor = east]{\scriptsize $ \boldsymbol{x}_{2, 4} $};
\draw[line width = 2, red!50!blue] \conn(180, 3.5, -0.5, \rB) node[anchor = east]{\scriptsize $ \boldsymbol{x}_{2, 3} $};
\draw[line width = 2, red!50!blue] \conn(200, 3.5, -0.5, \rB) node[anchor = east]{\scriptsize $ \boldsymbol{x}_{2, 2} $};
\draw[line width = 2, red!50!blue] \conn(220, 3.5, -0.5, \rB) node[anchor = east]{\scriptsize $ \boldsymbol{x}_{2, 1} $};

\draw[line width = 2, red!50!blue] \conn(40, 3.5, -0.5, \rB) node[anchor = west]{\scriptsize $ \boldsymbol{y}_{2, 1} $};
\draw[line width = 2, red!50!blue] \conn(20, 3.5, -0.5, \rB) node[anchor = west]{\scriptsize $ \boldsymbol{y}_{2, 2} $};
\draw[line width = 2, red!50!blue] \conn(-20, 3.5, -0.5, \rB) node[anchor = west]{\scriptsize $ \boldsymbol{y}_{2, 3} $};
\draw[line width = 2, red!50!blue] \conn(-40, 3.5, -0.5, \rB) node[anchor = west]{\scriptsize $ \boldsymbol{y}_{2, 4} $};


%internal vertex 3
\filldraw[fill = yellow!50!white, thick] (1,-2) circle (\rC) node{$A_3$} ;

\draw[line width = 2, red!50!blue] \conn(120, 1, -2, \rC) node[anchor = east]{\scriptsize $ \boldsymbol{x}_{3, 3} $};
\draw[line width = 2, red!50!blue] \conn(150, 1, -2, \rC) node[anchor = east]{\scriptsize $ \boldsymbol{x}_{3, 2} $};
\draw[line width = 2, red!50!blue] \conn(180, 1, -2, \rC) node[anchor = east]{\scriptsize $ \boldsymbol{x}_{3, 1} $};

\draw[line width = 2, red!50!blue] \conn(40, 1, -2, \rC) node[anchor = west]{\scriptsize $ \boldsymbol{y}_{3, 1} $};
\draw[line width = 2, red!50!blue] \conn(0, 1, -2, \rC) node[anchor = west]{\scriptsize $ \boldsymbol{y}_{3, 2} $};


\end{tikzpicture}

==> Friedrichs_cont2.tex <==
\def\r{0.6} %radius of the 1st internal vertex
\def\rB{0.8} %radius of the 2nd internal vertex
\def\rC{0.5} %radius of the 3rd internal vertex
\def\extl(#1, #2){\fill (#1, #2) circle (0.05); \fill[opacity = 0.3, blue] (#1, #2) circle (0.1);  } %external vertex to the left (x,y)
\def\extr(#1, #2){\fill (#1, #2) circle (0.05); \fill[opacity = 0.3, green!50!black] (#1, #2) circle (0.1);  } %external vertex to the right (x,y)
\def\conn(#1, #2, #3, #4){({#4*cos(#1) + #2},{#4*sin(#1) + #3}) --  ({(#4+0.2)*cos(#1) + #2},{(#4+0.2)*sin(#1) + #3})} %connector (phi, x, y, r)
\def\connt(#1, #2, #3, #4, #5){({#4*cos(#1) + #2},{#4*sin(#1) + #3}) .. controls  ({(#4+#5)*cos(#1) + #2},{(#4+#5)*sin(#1) + #3}) and} %connector trace point (phi, x, y, r, delta r)
\def\connte(#1, #2, #3, #4, #5){ ({(#4+#5)*cos(#1) + #2},{(#4+#5)*sin(#1) + #3}) .. ({#4*cos(#1) + #2},{#4*sin(#1) + #3}) } %entering connector trace point (phi, x, y, r, delta r)
\begin{tikzpicture}
\useasboundingbox (-2.2,-2.6) rectangle (5,1.2);


%external legs
\draw[thick] \connt(140, 2.5, -0.5, (\rB+0.2), 0.8) ++(1,0) .. (0,0.8) -- (-1.5,0.8) node[blue, anchor = east]{\footnotesize $ a^*_{2, 5} $}; \extl(-1.5, 0.8)
\draw[thick] \connt(160, 0, 0, (\r+0.2), 0.3) ++(0.5,0) .. (-1.5,0.4) node[blue, anchor = east]{\footnotesize $ a^*_{1, 4} $}; \extl(-1.5, 0.4)
\draw[thick] \connt(180, 0, 0, (\r+0.2), 0.3) ++(0.5,0) .. (-1.5,0.0) node[blue, anchor = east]{\footnotesize $ a^*_{1, 3} $}; \extl(-1.5, 0)
\draw[thick] \connt(120, 1, -2, (\rC+0.2), 0.8) ++(0.5,0) .. (-1.2,-0.8) -- (-1.5,-0.8) node[blue, anchor = east]{\footnotesize $ a^*_{3, 3} $}; \extl(-1.5, -0.8)
\draw[thick] \connt(150, 1, -2, (\rC+0.2), 0.8) ++(0.5,0) .. (-1, -1.2) -- (-1.5,-1.2) node[blue, anchor = east]{\footnotesize $ a^*_{3, 2} $}; \extl(-1.5, -1.2)
\draw[thick] \connt(220, 0, 0, (\r+0.2)), 0.8) ++(1,0) .. (-1.5,-1.6) node[blue, anchor = east]{\footnotesize $ a^*_{1, 1} $}; \extl(-1.5, -1.6)
\draw[thick] \connt(180, 1, -2, (\rC+0.2), 0.3) ++(0.5,0) .. (-1.5,-2) node[blue, anchor = east]{\footnotesize $ a^*_{3, 1} $}; \extl(-1.5, -2)

\draw[thick] \connt(40, 2.5, -0.5, (\r+0.2), 0.3) ++(-0.5,0) .. (4,0.4) -- (4.3,0.4) node[green!50!black, anchor = west]{\footnotesize $ a_{2, 1} $} ; \extr(4.3, 0.4)
\draw[thick] \connt(20, 2.5, -0.5, (\r+0.2), 0.3) ++(-0.3,0) .. (4.1,0) -- (4.3,0) node[green!50!black, anchor = west]{\footnotesize $ a_{2, 2} $}; \extr(4.3, 0)
\draw[thick] \connt(0, 1, -2, (\rC+0.2), 2) ++(-0.5,0) .. (4.2,-0.8) -- (4.3,-0.8) node[green!50!black, anchor = west]{\footnotesize $ a_{3, 2} $}; \extr(4.3, -0.8)
\draw[thick] \connt(-20, 2.5, -0.5, (\rB+0.2), 0.3) ++(-0.5,0) .. (4.2,-1.2) -- (4.3,-1.2) node[green!50!black, anchor = west]{\footnotesize $ a_{2, 3} $}; \extr(4.3, -1.2)


%contractions
\draw[red, opacity = .8, line width = 1] \connt(200, 0, 0, (\r+0.2), 1.8) \connte(-40, 2.5, -0.5, (\rB+0.2), 1.5);
\draw[red, opacity = .8, line width = 1] \connt(0, 0, 0, (\r+0.2), 1) \connte(220, 2.5, -0.5, (\rB+0.2), 1);
\draw[red, opacity = .8, line width = 1] \connt(-20, 0, 0, (\r+0.2), 0.3) \connte(160, 2.5, -0.5, (\rB+0.2), 0.3);
\draw[red, opacity = .8, line width = 1] \connt(-40, 0, 0, (\r+0.2), 0.3) \connte(180, 2.5, -0.5, (\rB+0.2), 0.3);
\draw[red, opacity = .8, line width = 1] \connt(40, 1, -2, (\rC+0.2), 0.3) \connte(200, 2.5, -0.5, (\rB+0.2), 0.3);

\draw[red, opacity = .8, ->] (1.6,0.8) -- ++(-0.4,-0.8);
\node[red, opacity = .8] at (2,1.4) {internal lines represent};
\node[red, opacity = .8] at (2,1) {contractions};

%internal vertex 1
\filldraw[fill = yellow!50!white, thick] (0,0) circle (\r) node{$A_1$} ;

\draw[line width = 2, red!50!blue] \conn(160, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(180, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(200, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(220, 0, 0, \r);

\draw[line width = 2, red!50!blue] \conn(0, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(-20, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(-40, 0, 0, \r);


%internal vertex 2
\filldraw[fill = yellow!50!white, thick] (2.5,-0.5) circle (\rB) node{$A_2$} ;

\draw[line width = 2, red!50!blue] \conn(140, 2.5, -0.5, \rB);
\draw[line width = 2, red!50!blue] \conn(160, 2.5, -0.5, \rB);
\draw[line width = 2, red!50!blue] \conn(180, 2.5, -0.5, \rB);
\draw[line width = 2, red!50!blue] \conn(200, 2.5, -0.5, \rB);
\draw[line width = 2, red!50!blue] \conn(220, 2.5, -0.5, \rB);

\draw[line width = 2, red!50!blue] \conn(40, 2.5, -0.5, \rB);
\draw[line width = 2, red!50!blue] \conn(20, 2.5, -0.5, \rB);
\draw[line width = 2, red!50!blue] \conn(-20, 2.5, -0.5, \rB);
\draw[line width = 2, red!50!blue] \conn(-40, 2.5, -0.5, \rB);


%internal vertex 3
\filldraw[fill = yellow!50!white, thick] (1,-2) circle (\rC) node{$A_3$} ;

\draw[line width = 2, red!50!blue] \conn(120, 1, -2, \rC);
\draw[line width = 2, red!50!blue] \conn(150, 1, -2, \rC);
\draw[line width = 2, red!50!blue] \conn(180, 1, -2, \rC);

\draw[line width = 2, red!50!blue] \conn(40, 1, -2, \rC);
\draw[line width = 2, red!50!blue] \conn(0, 1, -2, \rC);


\end{tikzpicture}

==> Friedrichs_contG.tex <==
\def\r{0.6} %radius of the 1st internal vertex
\def\rB{0.8} %radius of the 2nd internal vertex
\def\rC{0.5} %radius of the 3rd internal vertex
\def\rG{1} %radius of the big G-vertex
\def\xGA{8} %x-position of the 1st external vertix row of G
\def\xGB{12} %x-position of the 2nd external vertix row of G
\def\extl(#1, #2){\fill (#1, #2) circle (0.05); \fill[opacity = 0.3, blue] (#1, #2) circle (0.1);  } %external vertex to the left (x,y)
\def\extr(#1, #2){\fill (#1, #2) circle (0.05); \fill[opacity = 0.3, green!50!black] (#1, #2) circle (0.1);  } %external vertex to the right (x,y)
\def\conn(#1, #2, #3, #4){({#4*cos(#1) + #2},{#4*sin(#1) + #3}) --  ({(#4+0.2)*cos(#1) + #2},{(#4+0.2)*sin(#1) + #3})} %connector (phi, x, y, r)
\def\connt(#1, #2, #3, #4, #5){({#4*cos(#1) + #2},{#4*sin(#1) + #3}) .. controls  ({(#4+#5)*cos(#1) + #2},{(#4+#5)*sin(#1) + #3}) and} %connector trace point (phi, x, y, r, delta r)
\def\connte(#1, #2, #3, #4, #5){ ({(#4+#5)*cos(#1) + #2},{(#4+#5)*sin(#1) + #3}) .. ({#4*cos(#1) + #2},{#4*sin(#1) + #3}) } %entering connector trace point (phi, x, y, r, delta r)
\begin{tikzpicture}
\useasboundingbox (-2.2,-2.6) rectangle (15,1.2);


%external legs
\draw[thick] \connt(140, 2.5, -0.5, (\rB+0.2), 0.8) ++(1,0) .. (0,0.8) -- (-1.5,0.8) node[blue, anchor = east]{\footnotesize $ a^*_{2, 5} $}; \extl(-1.5, 0.8)
\draw[thick] \connt(160, 0, 0, (\r+0.2), 0.3) ++(0.5,0) .. (-1.5,0.4) node[blue, anchor = east]{\footnotesize $ a^*_{1, 4} $}; \extl(-1.5, 0.4)
\draw[thick] \connt(180, 0, 0, (\r+0.2), 0.3) ++(0.5,0) .. (-1.5,0.0) node[blue, anchor = east]{\footnotesize $ a^*_{1, 3} $}; \extl(-1.5, 0)
\draw[thick] \connt(120, 1, -2, (\rC+0.2), 0.8) ++(0.5,0) .. (-1.2,-0.8) -- (-1.5,-0.8) node[blue, anchor = east]{\footnotesize $ a^*_{3, 3} $}; \extl(-1.5, -0.8)
\draw[thick] \connt(150, 1, -2, (\rC+0.2), 0.8) ++(0.5,0) .. (-1, -1.2) -- (-1.5,-1.2) node[blue, anchor = east]{\footnotesize $ a^*_{3, 2} $}; \extl(-1.5, -1.2)
\draw[thick] \connt(220, 0, 0, (\r+0.2)), 0.8) ++(1,0) .. (-1.5,-1.6) node[blue, anchor = east]{\footnotesize $ a^*_{1, 1} $}; \extl(-1.5, -1.6)
\draw[thick] \connt(180, 1, -2, (\rC+0.2), 0.3) ++(0.5,0) .. (-1.5,-2) node[blue, anchor = east]{\footnotesize $ a^*_{3, 1} $}; \extl(-1.5, -2)

\draw[thick] \connt(40, 2.5, -0.5, (\r+0.2), 0.3) ++(-0.5,0) .. (4,0.4) -- (4.3,0.4) node[green!50!black, anchor = west]{\footnotesize $ a_{2, 1} $} ; \extr(4.3, 0.4)
\draw[thick] \connt(20, 2.5, -0.5, (\r+0.2), 0.3) ++(-0.3,0) .. (4.1,0) -- (4.3,0) node[green!50!black, anchor = west]{\footnotesize $ a_{2, 2} $}; \extr(4.3, 0)
\draw[thick] \connt(0, 1, -2, (\rC+0.2), 2) ++(-0.5,0) .. (4.2,-0.8) -- (4.3,-0.8) node[green!50!black, anchor = west]{\footnotesize $ a_{3, 2} $}; \extr(4.3, -0.8)
\draw[thick] \connt(-20, 2.5, -0.5, (\rB+0.2), 0.3) ++(-0.5,0) .. (4.2,-1.2) -- (4.3,-1.2) node[green!50!black, anchor = west]{\footnotesize $ a_{2, 3} $}; \extr(4.3, -1.2)


%contractions
\draw[red, opacity = .8, line width = 1] \connt(200, 0, 0, (\r+0.2), 1.8) \connte(-40, 2.5, -0.5, (\rB+0.2), 1.5);
\draw[red, opacity = .8, line width = 1] \connt(0, 0, 0, (\r+0.2), 1) \connte(220, 2.5, -0.5, (\rB+0.2), 1);
\draw[red, opacity = .8, line width = 1] \connt(-20, 0, 0, (\r+0.2), 0.3) \connte(160, 2.5, -0.5, (\rB+0.2), 0.3);
\draw[red, opacity = .8, line width = 1] \connt(-40, 0, 0, (\r+0.2), 0.3) \connte(180, 2.5, -0.5, (\rB+0.2), 0.3);
\draw[red, opacity = .8, line width = 1] \connt(40, 1, -2, (\rC+0.2), 0.3) \connte(200, 2.5, -0.5, (\rB+0.2), 0.3);

\draw[rounded corners = 30, dashed, thick, red!50!blue] (-1.2,-2.6) rectangle (4,1);

%internal vertex 1
\filldraw[fill = yellow!50!white, thick] (0,0) circle (\r) node{$A_1$} ;

\draw[line width = 2, red!50!blue] \conn(160, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(180, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(200, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(220, 0, 0, \r);

\draw[line width = 2, red!50!blue] \conn(0, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(-20, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(-40, 0, 0, \r);


%internal vertex 2
\filldraw[fill = yellow!50!white, thick] (2.5,-0.5) circle (\rB) node{$A_2$} ;

\draw[line width = 2, red!50!blue] \conn(140, 2.5, -0.5, \rB);
\draw[line width = 2, red!50!blue] \conn(160, 2.5, -0.5, \rB);
\draw[line width = 2, red!50!blue] \conn(180, 2.5, -0.5, \rB);
\draw[line width = 2, red!50!blue] \conn(200, 2.5, -0.5, \rB);
\draw[line width = 2, red!50!blue] \conn(220, 2.5, -0.5, \rB);

\draw[line width = 2, red!50!blue] \conn(40, 2.5, -0.5, \rB);
\draw[line width = 2, red!50!blue] \conn(20, 2.5, -0.5, \rB);
\draw[line width = 2, red!50!blue] \conn(-20, 2.5, -0.5, \rB);
\draw[line width = 2, red!50!blue] \conn(-40, 2.5, -0.5, \rB);


%internal vertex 3
\filldraw[fill = yellow!50!white, thick] (1,-2) circle (\rC) node{$A_3$} ;

\draw[line width = 2, red!50!blue] \conn(120, 1, -2, \rC);
\draw[line width = 2, red!50!blue] \conn(150, 1, -2, \rC);
\draw[line width = 2, red!50!blue] \conn(180, 1, -2, \rC);

\draw[line width = 2, red!50!blue] \conn(40, 1, -2, \rC);
\draw[line width = 2, red!50!blue] \conn(0, 1, -2, \rC);


\draw[->, line width = 3, red!50!blue] (5.5, -0.8) -- ++(1.3,0);
\node[red!50!blue] at (3.8,1) {$ G $};


%external legs2
\draw[thick] \connt(120, 10, -0.8, (\rG+0.2), 0.3) ++(0.5,0) .. (8.2,0.8) -- (\xGA,0.8) node[blue, anchor = east]{\footnotesize $ a^*_{G, 7} $}; \extl(\xGA, 0.8)
\draw[thick] \connt(135, 10, -0.8, (\rG+0.2), 0.3) ++(0.5,0) .. (\xGA,0.4) node[blue, anchor = east]{\footnotesize $ a^*_{G, 6} $}; \extl(\xGA, 0.4)
\draw[thick] \connt(150, 10, -0.8, (\rG+0.2), 0.3) ++(0.5,0) .. (\xGA,0.0) node[blue, anchor = east]{\footnotesize $ a^*_{G, 5} $}; \extl(\xGA, 0)
\draw[thick] \connt(180, 10, -0.8, (\rG+0.2), 0.3) ++(0.5,0) .. (8.2,-0.8) -- (\xGA,-0.8) node[blue, anchor = east]{\footnotesize $ a^*_{G, 4} $}; \extl(\xGA, -0.8)
\draw[thick] \connt(195, 10, -0.8, (\rG+0.2), 0.3) ++(0.5,0) .. (8.2, -1.2) -- (\xGA,-1.2) node[blue, anchor = east]{\footnotesize $ a^*_{G, 3} $}; \extl(\xGA, -1.2)
\draw[thick] \connt(210, 10, -0.8, (\rG+0.2)), 0.3) ++(0.5,0) .. (8.2, -1.6) --(\xGA,-1.6) node[blue, anchor = east]{\footnotesize $ a^*_{G, 2} $}; \extl(\xGA, -1.6)
\draw[thick] \connt(225, 10, -0.8, (\rG+0.2), 0.3) ++(0.5,0) .. (8.2, -2) --(\xGA,-2) node[blue, anchor = east]{\footnotesize $ a^*_{G, 1} $}; \extl(\xGA, -2)

\draw[thick] \connt(40, 10, -0.8, (\rG+0.2), 0.3) ++(-0.5,0) .. (11.8,0.4) -- (\xGB,0.4) node[green!50!black, anchor = west]{\footnotesize $ a_{G, 1} $} ; \extr(\xGB, 0.4)
\draw[thick] \connt(25, 10, -0.8, (\rG+0.2), 0.3) ++(-0.5,0) .. (11.8,0) -- (\xGB,0) node[green!50!black, anchor = west]{\footnotesize $ a_{G, 2} $}; \extr(\xGB, 0)
\draw[thick] \connt(0, 10, -0.8, (\rG+0.2), 0.3) ++(-0.5,0) .. (11.8,-0.8) -- (\xGB,-0.8) node[green!50!black, anchor = west]{\footnotesize $ a_{G, 3} $}; \extr(\xGB, -0.8)
\draw[thick] \connt(-15, 10, -0.8, (\rG+0.2), 0.3) ++(-0.5,0) .. (11.8,-1.2) -- (\xGB,-1.2) node[green!50!black, anchor = west]{\footnotesize $ a_{G, 4} $}; \extr(\xGB, -1.2)


%big G-vertex
\filldraw[fill = yellow!50!white, thick] (10,-0.8) circle (\rG) node{$G$} ;

\draw[line width = 2, red!50!blue] \conn(120, 10, -0.8, \rG);
\draw[line width = 2, red!50!blue] \conn(135, 10, -0.8, \rG);
\draw[line width = 2, red!50!blue] \conn(150, 10, -0.8, \rG);
\draw[line width = 2, red!50!blue] \conn(180, 10, -0.8, \rG);
\draw[line width = 2, red!50!blue] \conn(195, 10, -0.8, \rG);
\draw[line width = 2, red!50!blue] \conn(210, 10, -0.8, \rG);
\draw[line width = 2, red!50!blue] \conn(225, 10, -0.8, \rG);

\draw[line width = 2, red!50!blue] \conn(40, 10, -0.8, \rG);
\draw[line width = 2, red!50!blue] \conn(25, 10, -0.8, \rG);
\draw[line width = 2, red!50!blue] \conn(0, 10, -0.8, \rG);
\draw[line width = 2, red!50!blue] \conn(-15, 10, -0.8, \rG);


\end{tikzpicture}

==> Friedrichs_evolution.tex <==
\def\sCl{-1.5} %x-shift of classical terms
\def\sQ{6.7} %x-shift of classical terms
\def\r{0.55} %radius of the 1st internal vertex
\def\rB{0.8} %radius of the 2nd internal vertex
\def\rC{0.5} %radius of the 3rd internal vertex
\def\extl(#1, #2){\fill (#1, #2) circle (0.05); \fill[opacity = 0.3, blue] (#1, #2) circle (0.1);  } %external vertex to the left (x,y)
\def\extr(#1, #2){\fill (#1, #2) circle (0.05); \fill[opacity = 0.3, green!50!black] (#1, #2) circle (0.1);  } %external vertex to the right (x,y)
\def\conn(#1, #2, #3, #4){({#4*cos(#1) + #2},{#4*sin(#1) + #3}) --  ({(#4+0.2)*cos(#1) + #2},{(#4+0.2)*sin(#1) + #3})} %connector (phi, x, y, r)
\def\connt(#1, #2, #3, #4, #5){({#4*cos(#1) + #2},{#4*sin(#1) + #3}) .. controls  ({(#4+#5)*cos(#1) + #2},{(#4+#5)*sin(#1) + #3}) and} %connector trace point (phi, x, y, r, delta r)
\def\connte(#1, #2, #3, #4, #5){ ({(#4+#5)*cos(#1) + #2},{(#4+#5)*sin(#1) + #3}) .. ({#4*cos(#1) + #2},{#4*sin(#1) + #3}) } %entering connector trace point (phi, x, y, r, delta r)
\begin{tikzpicture}
\useasboundingbox (-2,-1) rectangle (4.5,1);


%external legs

\draw[thick] \connt(150, \sCl-2, 2, (\r+0.2), 0.8) ++(0.2,0) .. (\sCl-5.5, 3); \extl(\sCl-5.5, 3)
\draw[thick] \connt(150, \sCl-4.2, 1, (\r+0.2), 0.2) ++(0.2,0) .. (\sCl-5.5, 1+0.5); \extl(\sCl-5.5, 1+0.5)
\draw[thick] \connt(210, \sCl-4.2, 1, (\r+0.2), 0.2) ++(0.2,0) .. (\sCl-5.5, 1-0.5); \extl(\sCl-5.5, 1-0.5)
\draw[thick] \connt(250, \sCl+0.2, 1, (\r+0.2), 1.7) ++(0.2,0) .. (\sCl-5.5, -0.8); \extl(\sCl-5.5, -0.8)

\draw[thick] \connt(30, \sCl+0.2, 1, (\r+0.2), 0.2) ++(0.2,0) .. (\sCl+1.5, 1+0.5); \extr(\sCl+1.5, 1+0.5)
\draw[thick] \connt(-30, \sCl+0.2, 1, (\r+0.2), 0.2) ++(0.2,0) .. (\sCl+1.5, 1-0.5); \extr(\sCl+1.5, 1-0.5)
\draw[thick] \connt(30, \sCl-2, 2, (\r+0.2), 0.8) ++(0.2,0) .. (\sCl+1.5, 3); \extr(\sCl+1.5, 3)
\draw[thick] \connt(-30, \sCl-2, 2, (\r+0.2), 0.7) ++(0.2,0) .. (\sCl+1.5, 2.2); \extr(\sCl+1.5, 2.2)



\draw[thick] \connt(150, \sQ-2, 2, (\r+0.2), 0.8) ++(0.2,0) .. (\sQ-5.5, 3); \extl(\sQ-5.5, 3)
\draw[thick] \connt(150, \sQ-4.2, 1, (\r+0.2), 0.2) ++(0.2,0) .. (\sQ-5.5, 1+0.5); \extl(\sQ-5.5, 1+0.5)
\draw[thick] \connt(210, \sQ-4.2, 1, (\r+0.2), 0.2) ++(0.2,0) .. (\sQ-5.5, 1-0.5); \extl(\sQ-5.5, 1-0.5)

\draw[thick] \connt(30, \sQ+0.2, 1, (\r+0.2), 0.2) ++(0.2,0) .. (\sQ+1.5, 1+0.5); \extr(\sQ+1.5, 1+0.5)
\draw[thick] \connt(-30, \sQ+0.2, 1, (\r+0.2), 0.2) ++(0.2,0) .. (\sQ+1.5, 1-0.5); \extr(\sQ+1.5, 1-0.5)
\draw[thick] \connt(30, \sQ-2, 2, (\r+0.2), 0.8) ++(0.2,0) .. (\sQ+1.5, 3); \extr(\sQ+1.5, 3)



%contractions
\draw[red, opacity = .8, line width = 1] \connt(0, \sCl-2, 0, (\r+0.2), 0.5) \connte(150, \sCl+0.2, 1, (\r+0.2), 0.5);
\draw[red, opacity = .8, line width = 1] \connt(30, \sCl-4.2, 1, (\r+0.2), 0.5) \connte(210, \sCl-2, 2, (\r+0.2), 0.5);
\draw[red, opacity = .8, line width = 1] \connt(-30, \sCl-4.2, 1, (\r+0.2), 0.5) \connte(180, \sCl-2, 0, (\r+0.2), 0.5);



\draw[red, opacity = .8, line width = 1] \connt(0, \sQ-2, 0, (\r+0.2), 0.5) \connte(150, \sQ+0.2, 1, (\r+0.2), 0.5);
\draw[red, opacity = .8, line width = 1] \connt(30, \sQ-4.2, 1, (\r+0.2), 0.5) \connte(210, \sQ-2, 2, (\r+0.2), 0.5);
\draw[red, opacity = .8, line width = 1] \connt(-30, \sQ-4.2, 1, (\r+0.2), 0.5) \connte(180, \sQ-2, 0, (\r+0.2), 0.5);
\draw[red, opacity = .8, line width = 1] \connt(-30, \sQ-2, 2, (\r+0.2), 1) \connte(250, \sQ+0.2, 1, (\r+0.2), 0.5);



%internal vertex 0 (Classical)
\filldraw[fill = yellow!50!white, thick] (\sCl-2,0) circle (\r) node{$A$} ;

\draw[line width = 2, red!50!blue] \conn(0, \sCl-2, 0, \r);

\draw[line width = 2, red!50!blue] \conn(180, \sCl-2, 0, \r);

%internal vertex 0 (Quantum)
\filldraw[fill = yellow!50!white, thick] (\sQ-2,0) circle (\r) node{$A$} ;

\draw[line width = 2, red!50!blue] \conn(0, \sQ-2, 0, \r);

\draw[line width = 2, red!50!blue] \conn(180, \sQ-2, 0, \r);


%internal vertex 1 (Classical)
\filldraw[fill = yellow!50!white, thick] (\sCl-4.2,1) circle (\r) node{$V^{(t_1)}$} ;
\draw[line width = 2, red!50!blue] \conn(-30, \sCl-4.2, 1, \r);
\draw[line width = 2, red!50!blue] \conn(30, \sCl-4.2, 1, \r);

\draw[line width = 2, red!50!blue] \conn(150, \sCl-4.2, 1, \r);
\draw[line width = 2, red!50!blue] \conn(210, \sCl-4.2, 1, \r);

%internal vertex 1 (Quantum)
\filldraw[fill = yellow!50!white, thick] (\sQ-4.2,1) circle (\r) node{$V^{(t_1)}$} ;
\draw[line width = 2, red!50!blue] \conn(-30, \sQ-4.2, 1, \r);
\draw[line width = 2, red!50!blue] \conn(30, \sQ-4.2, 1, \r);

\draw[line width = 2, red!50!blue] \conn(150, \sQ-4.2, 1, \r);
\draw[line width = 2, red!50!blue] \conn(210, \sQ-4.2, 1, \r);


%internal vertex 2 (Classical)
\filldraw[fill = yellow!50!white, thick] (\sCl-2,2) circle (\r) node{$V^{(t_2)}$} ;
\draw[line width = 2, red!50!blue] \conn(-30, \sCl-2, 2, \r);
\draw[line width = 2, red!50!blue] \conn(30, \sCl-2, 2, \r);

\draw[line width = 2, red!50!blue] \conn(150, \sCl-2, 2, \r);
\draw[line width = 2, red!50!blue] \conn(210, \sCl-2, 2, \r);

%internal vertex 2 (Quantum)
\filldraw[fill = yellow!50!white, thick] (\sQ-2,2) circle (\r) node{$V^{(t_2)}$} ;
\draw[line width = 2, red!50!blue] \conn(-30, \sQ-2, 2, \r);
\draw[line width = 2, red!50!blue] \conn(30, \sQ-2, 2, \r);

\draw[line width = 2, red!50!blue] \conn(150, \sQ-2, 2, \r);
\draw[line width = 2, red!50!blue] \conn(210, \sQ-2, 2, \r);


%internal vertex 3 (Classical)
\filldraw[fill = yellow!50!white, thick] (\sCl+0.2,1) circle (\r) node{$V^{(t_3)}$} ;
\draw[line width = 2, red!50!blue] \conn(-30, \sCl+0.2, 1, \r);
\draw[line width = 2, red!50!blue] \conn(30, \sCl+0.2, 1, \r);

\draw[line width = 2, red!50!blue] \conn(150, \sCl+0.2, 1, \r);
\draw[line width = 2, red!50!blue] \conn(250, \sCl+0.2, 1, \r);

%internal vertex 3 (Quantum)
\filldraw[fill = yellow!50!white, thick] (\sQ+0.2,1) circle (\r) node{$V^{(t_3)}$} ;
\draw[line width = 2, red!50!blue] \conn(-30, \sQ+0.2, 1, \r);
\draw[line width = 2, red!50!blue] \conn(30, \sQ+0.2, 1, \r);

\draw[line width = 2, red!50!blue] \conn(150, \sQ+0.2, 1, \r);
\draw[line width = 2, red!50!blue] \conn(250, \sQ+0.2, 1, \r);










\end{tikzpicture}

==> Friedrichs_maxcrossing1.tex <==
\def\r{0.6} %radius of the 1st internal vertex
\def\rB{0.8} %radius of the 2nd internal vertex
\def\rC{0.5} %radius of the 3rd internal vertex
\def\extl(#1, #2){\fill (#1, #2) circle (0.05); \fill[opacity = 0.3, blue] (#1, #2) circle (0.1);  } %external vertex to the left (x,y)
\def\extr(#1, #2){\fill (#1, #2) circle (0.05); \fill[opacity = 0.3, green!50!black] (#1, #2) circle (0.1);  } %external vertex to the right (x,y)
\def\conn(#1, #2, #3, #4){({#4*cos(#1) + #2},{#4*sin(#1) + #3}) --  ({(#4+0.2)*cos(#1) + #2},{(#4+0.2)*sin(#1) + #3})} %connector (phi, x, y, r)
\def\connt(#1, #2, #3, #4, #5){({#4*cos(#1) + #2},{#4*sin(#1) + #3}) .. controls  ({(#4+#5)*cos(#1) + #2},{(#4+#5)*sin(#1) + #3}) and} %connector trace point (phi, x, y, r, delta r)
\def\connte(#1, #2, #3, #4, #5){ ({(#4+#5)*cos(#1) + #2},{(#4+#5)*sin(#1) + #3}) .. ({#4*cos(#1) + #2},{#4*sin(#1) + #3}) } %entering connector trace point (phi, x, y, r, delta r)
\begin{tikzpicture}
\useasboundingbox (-2,-1) rectangle (4.5,1);


%external legs
\draw[thick] \connt(140, 0, 0, (\r+0.2), 0.3) ++(0.2,0) .. (-1.5,0.9); \extl(-1.5, 0.9)
\draw[thick] \connt(165, 0, 0, (\r+0.2), 0.3) ++(0.2,0) .. (-1.5,0.3); \extl(-1.5, 0.3)
\draw[thick] \connt(195, 0, 0, (\r+0.2), 0.3) ++(0.2,0) .. (-1.5,-0.3); \extl(-1.5, -0.3)
\draw[thick] \connt(220, 0, 0, (\r+0.2), 0.3) ++(0.2,0) .. (-1.5,-0.9); \extl(-1.5, -0.9)

\draw[thick] \connt(30, 0, 0, (\r+0.2), 0.3) ++(-1,0) .. (2.5,0.9) -- (4,0.9); \extr(4, 0.9)
\draw[thick] \connt(15, 2.5, 0, (\r+0.2), 0.3) ++(-0.3,0) .. (4,0.3); \extr(4, 0.3)
\draw[thick] \connt(-15, 2.5, 0, (\r+0.2), 0.3) ++(-0.3,0) .. (4,-0.3); \extr(4, -0.3)
\draw[thick] \connt(-40, 2.5, 0, (\r+0.2), 0.3) ++(-0.3,0) .. (4,-0.9); \extr(4, -0.9)


%contractions
\draw[red, opacity = .8, line width = 1] \connt(0, 0, 0, (\r+0.2), 0.5) \connte(210, 2.5, 0, (\r+0.2), 0.5);
\draw[red, opacity = .8, line width = 1] \connt(-30, 0, 0, (\r+0.2), 0.5) \connte(150, 2.5, 0, (\r+0.2), 0.5);


%internal vertex 1
\filldraw[fill = yellow!50!white, thick] (0,0) circle (\r) node{$A$} ;

\draw[line width = 2, red!50!blue] \conn(140, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(165, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(195, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(220, 0, 0, \r);

\draw[line width = 2, red!50!blue] \conn(30, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(0, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(-30, 0, 0, \r);


%internal vertex 2
\filldraw[fill = yellow!50!white, thick] (2.5,0) circle (\r) node{$B$} ;

\draw[line width = 2, red!50!blue] \conn(150, 2.5, 0, \r);
\draw[line width = 2, red!50!blue] \conn(210, 2.5, 0, \r);

\draw[line width = 2, red!50!blue] \conn(15, 2.5, 0, \r);
\draw[line width = 2, red!50!blue] \conn(-15, 2.5, 0, \r);
\draw[line width = 2, red!50!blue] \conn(-40, 2.5, 0, \r);




\end{tikzpicture}

==> Friedrichs_maxcrossing2.tex <==
\def\r{0.6} %radius of the 1st internal vertex
\def\rB{0.8} %radius of the 2nd internal vertex
\def\rC{0.5} %radius of the 3rd internal vertex
\def\extl(#1, #2){\fill (#1, #2) circle (0.05); \fill[opacity = 0.3, blue] (#1, #2) circle (0.1);  } %external vertex to the left (x,y)
\def\extr(#1, #2){\fill (#1, #2) circle (0.05); \fill[opacity = 0.3, green!50!black] (#1, #2) circle (0.1);  } %external vertex to the right (x,y)
\def\conn(#1, #2, #3, #4){({#4*cos(#1) + #2},{#4*sin(#1) + #3}) --  ({(#4+0.2)*cos(#1) + #2},{(#4+0.2)*sin(#1) + #3})} %connector (phi, x, y, r)
\def\connt(#1, #2, #3, #4, #5){({#4*cos(#1) + #2},{#4*sin(#1) + #3}) .. controls  ({(#4+#5)*cos(#1) + #2},{(#4+#5)*sin(#1) + #3}) and} %connector trace point (phi, x, y, r, delta r)
\def\connp(#1, #2, #3, #4, #5){({ #4*cos(#1) + #2},{#4*sin(#1) + #3}) } %connector point (phi, x, y, r, dummy) (The dummy index is necessary to counteract a bug which does not allow to plug (\r+0.2) into the last coordinate of a function
\def\connte(#1, #2, #3, #4, #5){ ({(#4+#5)*cos(#1) + #2},{(#4+#5)*sin(#1) + #3}) .. ({#4*cos(#1) + #2},{#4*sin(#1) + #3}) } %entering connector trace point (phi, x, y, r, delta r)
\begin{tikzpicture}
\useasboundingbox (-2,-1) rectangle (4.5,1);


%external legs
\draw[thick] \connt(140, 0, 0, (\r+0.2), 0.3) ++(0.2,0) .. (-1.5,0.9); \extl(-1.5, 0.9)
\draw[thick] \connt(165, 0, 0, (\r+0.2), 0.3) ++(0.2,0) .. (-1.5,0.3); \extl(-1.5, 0.3)
\draw[thick] \connt(195, 0, 0, (\r+0.2), 0.3) ++(0.2,0) .. (-1.5,-0.3); \extl(-1.5, -0.3)
\draw[thick] \connt(220, 0, 0, (\r+0.2), 0.3) ++(0.2,0) .. (-1.5,-0.9); \extl(-1.5, -0.9)

\draw[thick] \connt(-30, 0, 0, (\r+0.2), 0.5) ++(-1,0) .. (2.5,0.9) -- (4,0.9); \extr(4, 0.9)
\draw[thick] \connt(15, 2.5, 0, (\r+0.2), 0.3) ++(-0.3,0) .. (4,0.3); \extr(4, 0.3)
\draw[thick] \connt(-15, 2.5, 0, (\r+0.2), 0.3) ++(-0.3,0) .. (4,-0.3); \extr(4, -0.3)
\draw[thick] \connt(-40, 2.5, 0, (\r+0.2), 0.3) ++(-0.3,0) .. (4,-0.9); \extr(4, -0.9)


%contractions
\draw[red, opacity = .8, line width = 1] \connt(30, 0, 0, (\r+0.2), 0.5) \connte(150, 2.5, 0, (\r+0.2), 0.5);
\draw[red, opacity = .8, line width = 1] \connt(0, 0, 0, (\r+0.2), 0.5) \connte(210, 2.5, 0, (\r+0.2), 0.5);


%internal vertex 1
\filldraw[fill = yellow!50!white, thick] (0,0) circle (\r) node{$A$} ;

\draw[line width = 2, red!50!blue] \conn(140, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(165, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(195, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(220, 0, 0, \r);

\draw[line width = 2, red!50!blue] \conn(30, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(0, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(-30, 0, 0, \r);


%internal vertex 2
\filldraw[fill = yellow!50!white, thick] (2.5,0) circle (\r) node{$B$} ;

\draw[line width = 2, red!50!blue] \conn(150, 2.5, 0, \r);
\draw[line width = 2, red!50!blue] \conn(210, 2.5, 0, \r);

\draw[line width = 2, red!50!blue] \conn(15, 2.5, 0, \r);
\draw[line width = 2, red!50!blue] \conn(-15, 2.5, 0, \r);
\draw[line width = 2, red!50!blue] \conn(-40, 2.5, 0, \r);


%Necessary permutations to get in fully crossed config
\draw[red, opacity = .8, thick] \connp(0, 0, 0, \r, 0 ) circle (0.1);
\draw[red, opacity = .8, thick, ->] \connp(0, 0.1, -0.1, \r, 0 ) .. controls ++(0.2,-0.2)  and ++(0.2,0)  .. \connp(-40, 0, 0, (\r+0.1), 0) ;
\draw[red, opacity = .8, thick] \connp(30, 0, 0, \r, 0) circle (0.1);
\draw[red, opacity = .8, thick, ->] \connp(30, 0.15, -0.05, \r, 0 ) .. controls ++(0.2,-0.1)  and ++(0.2,0.1)  .. \connp(-10, 0, 0, (\r+0.25), 0) .. controls ++(0.2,-0.2)  and ++(0.4,-0.1)  .. \connp(-60, 0, 0, (\r+0.1), 0) ;
\node[red, opacity = .8] at (1.4,-0.9) {\footnotesize $2 + 1 = 3$ swaps necessary};


\end{tikzpicture}

==> Friedrichs_piplus1.tex <==
\def\r{0.6} %radius of the 1st internal vertex
\def\rB{0.8} %radius of the 2nd internal vertex
\def\rC{0.5} %radius of the 3rd internal vertex
\def\extl(#1, #2){\fill (#1, #2) circle (0.05); \fill[opacity = 0.3, blue] (#1, #2) circle (0.1);  } %external vertex to the left (x,y)
\def\extr(#1, #2){\fill (#1, #2) circle (0.05); \fill[opacity = 0.3, green!50!black] (#1, #2) circle (0.1);  } %external vertex to the right (x,y)
\def\conn(#1, #2, #3, #4){({#4*cos(#1) + #2},{#4*sin(#1) + #3}) --  ({(#4+0.2)*cos(#1) + #2},{(#4+0.2)*sin(#1) + #3})} %connector (phi, x, y, r)
\def\connp(#1, #2, #3, #4, #5){({ #4*cos(#1) + #2},{#4*sin(#1) + #3}) } %connector point (phi, x, y, r, dummy) (The dummy index is necessary to counteract a bug which does not allow to plug (\r+0.2) into the last coordinate of a function
\def\connt(#1, #2, #3, #4, #5){({#4*cos(#1) + #2},{#4*sin(#1) + #3}) .. controls  ({(#4+#5)*cos(#1) + #2},{(#4+#5)*sin(#1) + #3}) and} %connector trace point (phi, x, y, r, delta r)
\def\connte(#1, #2, #3, #4, #5){ ({(#4+#5)*cos(#1) + #2},{(#4+#5)*sin(#1) + #3}) .. ({#4*cos(#1) + #2},{#4*sin(#1) + #3}) } %entering connector trace point (phi, x, y, r, delta r)
\begin{tikzpicture}
\useasboundingbox (-2,-1.2) rectangle (4.5,1.2);


%external legs
\draw[thick] \connt(130, 0, 0, (\r+0.2), 0.3) ++(0.2,0) .. (-1.2,1); \extl(-1.2, 1)
\draw[thick] \connt(150, 0, 0, (\r+0.2), 0.3) ++(0.2,0) .. (-1.2,0.6); \extl(-1.2, 0.6)
\draw[thick] \connt(170, 0, 0, (\r+0.2), 0.3) ++(0.2,0) .. (-1.2,0.2); \extl(-1.2, 0.2)
\draw[thick] \connt(190, 0, 0, (\r+0.2), 0.3) ++(0.2,0) .. (-1.2,-0.2); \extl(-1.2, -0.2)
\draw[thick] \connt(210, 0, 0, (\r+0.2), 0.3) ++(0.2,0) .. (-1.2,-0.6); \extl(-1.2, -0.6)
\draw[thick] \connt(190, 2.5, 0, (\r+0.2), 0.3) ++(1,0) .. (0,-1) -- (-1.2,-1); \extl(-1.2, -1.0)

\draw[thick] \connt(-10, 0, 0, (\r+0.2), 0.3) ++(-1,0) .. (2,1) -- (3.7,1); \extr(3.7, 1)
\draw[thick] \connt(-50, 0, 0, (\r+0.2), 0.8) ++(-1,0) .. (2,0.7) -- (3.7,0.7); \extr(3.7, 0.7)
\draw[thick] \connt(10, 2.5, 0, (\r+0.2), 0.3) ++(-0.2,0) .. (3.7,0.2); \extr(3.7, 0.2)
\draw[thick] \connt(-10, 2.5, 0, (\r+0.2), 0.3) ++(-0.2,0) .. (3.7,-0.2); \extr(3.7, -0.2)
\draw[thick] \connt(-30, 2.5, 0, (\r+0.2), 0.3) ++(-0.2,0) .. (3.7,-0.6); \extr(3.7, -0.6)
\draw[thick] \connt(-50, 2.5, 0, (\r+0.2), 0.3) ++(-0.2,0) .. (3.7,-1); \extr(3.7, -1)


%contractions
\draw[red, opacity = .8, line width = 1] \connt(50, 0, 0, (\r+0.2), 0.5) \connte(230, 2.5, 0, (\r+0.2), 0.5);
\draw[red, opacity = .8, line width = 1] \connt(-30, 0, 0, (\r+0.2), 0.5) \connte(210, 2.5, 0, (\r+0.2), 0.5);
\draw[red, opacity = .8, line width = 1] \connt(30, 0, 0, (\r+0.2), 0.5) \connte(170, 2.5, 0, (\r+0.2), 0.5);
\draw[red, opacity = .8, line width = 1, dashed] \connt(10, 0, 0, (\r+0.2), 0.5) \connte(150, 2.5, 0, (\r+0.2), 0.5);


%internal vertex 1
\filldraw[fill = yellow!50!white, thick] (0,0) circle (\r) node{$A$} ;

\draw[line width = 2, red!50!blue] \conn(130, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(150, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(170, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(190, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(210, 0, 0, \r);

\draw[line width = 2, red!50!blue] \conn(50, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(30, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(10, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(-10, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(-30, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(-50, 0, 0, \r);

%internal vertex 2
\filldraw[fill = yellow!50!white, thick] (2.5,0) circle (\r) node{$B$} ;

\draw[line width = 2, red!50!blue] \conn(150, 2.5, 0, \r);
\draw[line width = 2, red!50!blue] \conn(170, 2.5, 0, \r);
\draw[line width = 2, red!50!blue] \conn(190, 2.5, 0, \r);
\draw[line width = 2, red!50!blue] \conn(210, 2.5, 0, \r);
\draw[line width = 2, red!50!blue] \conn(230, 2.5, 0, \r);

\draw[line width = 2, red!50!blue] \conn(10, 2.5, 0, \r);
\draw[line width = 2, red!50!blue] \conn(-10, 2.5, 0, \r);
\draw[line width = 2, red!50!blue] \conn(-30, 2.5, 0, \r);
\draw[line width = 2, red!50!blue] \conn(-50, 2.5, 0, \r);


%annotations
\draw[red!50!blue, line width = 1] \connp(10, 0, 0, \r, 0) circle (0.1);
\draw[red!50!blue] (0.5,0.14) -- ++(-0.4,0.6) node[anchor = south] {\scriptsize $ (A, k) $};
\draw[red!50!blue, line width = 1] \connp(150, 2.5, 0, \r, 0) circle (0.1);
\draw[red!50!blue] (2.06,0.24) -- ++(0.3,-1) node[anchor = north] {\scriptsize $ (B, n_B) $};
\node[red!50!blue] at (-0.2,-0.8) {\scriptsize 3 swaps};
\draw[red!50!blue, line width = 1, ->] (0.45,0.05) .. controls ++(-0.2,-0.1) and ++(-0.1,0.2) .. (0.34,-0.36);
\end{tikzpicture}

==> Friedrichs_piplus2.tex <==
\def\r{0.6} %radius of the 1st internal vertex
\def\rB{0.8} %radius of the 2nd internal vertex
\def\rC{0.5} %radius of the 3rd internal vertex
\def\extl(#1, #2){\fill (#1, #2) circle (0.05); \fill[opacity = 0.3, blue] (#1, #2) circle (0.1);  } %external vertex to the left (x,y)
\def\extr(#1, #2){\fill (#1, #2) circle (0.05); \fill[opacity = 0.3, green!50!black] (#1, #2) circle (0.1);  } %external vertex to the right (x,y)
\def\conn(#1, #2, #3, #4){({#4*cos(#1) + #2},{#4*sin(#1) + #3}) --  ({(#4+0.2)*cos(#1) + #2},{(#4+0.2)*sin(#1) + #3})} %connector (phi, x, y, r)
\def\connt(#1, #2, #3, #4, #5){({#4*cos(#1) + #2},{#4*sin(#1) + #3}) .. controls  ({(#4+#5)*cos(#1) + #2},{(#4+#5)*sin(#1) + #3}) and} %connector trace point (phi, x, y, r, delta r)
\def\connte(#1, #2, #3, #4, #5){ ({(#4+#5)*cos(#1) + #2},{(#4+#5)*sin(#1) + #3}) .. ({#4*cos(#1) + #2},{#4*sin(#1) + #3}) } %entering connector trace point (phi, x, y, r, delta r)
\begin{tikzpicture}
\useasboundingbox (-2,-1.2) rectangle (4.5,1.2);


%external legs
\draw[thick] \connt(130, 0, 0, (\r+0.2), 0.3) ++(0.2,0) .. (-1.2,1); \extl(-1.2, 1)
\draw[thick] \connt(150, 0, 0, (\r+0.2), 0.3) ++(0.2,0) .. (-1.2,0.6); \extl(-1.2, 0.6)
\draw[thick] \connt(170, 0, 0, (\r+0.2), 0.3) ++(0.2,0) .. (-1.2,0.2); \extl(-1.2, 0.2)
\draw[thick] \connt(190, 0, 0, (\r+0.2), 0.3) ++(0.2,0) .. (-1.2,-0.2); \extl(-1.2, -0.2)
\draw[thick] \connt(210, 0, 0, (\r+0.2), 0.3) ++(0.2,0) .. (-1.2,-0.6); \extl(-1.2, -0.6)
\draw[thick] \connt(190, 2.5, 0, (\r+0.2), 0.3) ++(1,0) .. (0,-1) -- (-1.2,-1); \extl(-1.2, -1.0)

\draw[thick] \connt(10, 0, 0, (\r+0.2), 0.3) ++(-1,0) .. (2,1) -- (3.7,1); \extr(3.7, 1)
\draw[thick] \connt(-30, 0, 0, (\r+0.2), 0.3) ++(-1,0) .. (2,0.7) -- (3.7,0.7); \extr(3.7, 0.7)
\draw[thick] \connt(10, 2.5, 0, (\r+0.2), 0.3) ++(-0.2,0) .. (3.7,0.2); \extr(3.7, 0.2)
\draw[thick] \connt(-10, 2.5, 0, (\r+0.2), 0.3) ++(-0.2,0) .. (3.7,-0.2); \extr(3.7, -0.2)
\draw[thick] \connt(-30, 2.5, 0, (\r+0.2), 0.3) ++(-0.2,0) .. (3.7,-0.6); \extr(3.7, -0.6)
\draw[thick] \connt(-50, 2.5, 0, (\r+0.2), 0.3) ++(-0.2,0) .. (3.7,-1); \extr(3.7, -1)


%contractions
\draw[red, opacity = .8, line width = 1] \connt(50, 0, 0, (\r+0.2), 0.5) \connte(230, 2.5, 0, (\r+0.2), 0.5);
\draw[red, opacity = .8, line width = 1] \connt(-10, 0, 0, (\r+0.2), 0.5) \connte(210, 2.5, 0, (\r+0.2), 0.5);
\draw[red, opacity = .8, line width = 1] \connt(30, 0, 0, (\r+0.2), 0.5) \connte(170, 2.5, 0, (\r+0.2), 0.5);
\draw[red, opacity = .8, line width = 1, dashed] \connt(-50, 0, 0, (\r+0.2), 0.5) \connte(150, 2.5, 0, (\r+0.2), 0.5);


%internal vertex 1
\filldraw[fill = yellow!50!white, thick] (0,0) circle (\r) node{$A$} ;

\draw[line width = 2, red!50!blue] \conn(130, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(150, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(170, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(190, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(210, 0, 0, \r);

\draw[line width = 2, red!50!blue] \conn(50, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(30, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(10, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(-10, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(-30, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(-50, 0, 0, \r);

%internal vertex 2
\filldraw[fill = yellow!50!white, thick] (2.5,0) circle (\r) node{$B$} ;

\draw[line width = 2, red!50!blue] \conn(150, 2.5, 0, \r);
\draw[line width = 2, red!50!blue] \conn(170, 2.5, 0, \r);
\draw[line width = 2, red!50!blue] \conn(190, 2.5, 0, \r);
\draw[line width = 2, red!50!blue] \conn(210, 2.5, 0, \r);
\draw[line width = 2, red!50!blue] \conn(230, 2.5, 0, \r);

\draw[line width = 2, red!50!blue] \conn(10, 2.5, 0, \r);
\draw[line width = 2, red!50!blue] \conn(-10, 2.5, 0, \r);
\draw[line width = 2, red!50!blue] \conn(-30, 2.5, 0, \r);
\draw[line width = 2, red!50!blue] \conn(-50, 2.5, 0, \r);


%annotations
\draw[red!50!blue, dashed, thick, rotate around = {10:(0.55,0.1)}] (0.55,0.1) ellipse (0.3 and 0.6);
\draw[red!50!blue] (0.34,0.62) -- ++(-0.1,0.2) node[anchor = south] {\scriptsize apply original $ \sigma' $};
\draw[red!50!blue, dashed, thick, rotate around = {20:(1.9,-0.2)} ] (1.9,-0.2) ellipse (0.3 and 0.5);
\draw[red!50!blue] (2.14,-0.62) -- ++(0.1,-0.2) node[anchor = north] {\scriptsize apply original $ \sigma $};


\end{tikzpicture}

==> Friedrichs_piplus21.tex <==
\def\r{0.6} %radius of the 1st internal vertex
\def\rB{0.8} %radius of the 2nd internal vertex
\def\rC{0.5} %radius of the 3rd internal vertex
\def\extl(#1, #2){\fill (#1, #2) circle (0.05); \fill[opacity = 0.3, blue] (#1, #2) circle (0.1);  } %external vertex to the left (x,y)
\def\extr(#1, #2){\fill (#1, #2) circle (0.05); \fill[opacity = 0.3, green!50!black] (#1, #2) circle (0.1);  } %external vertex to the right (x,y)
\def\conn(#1, #2, #3, #4){({#4*cos(#1) + #2},{#4*sin(#1) + #3}) --  ({(#4+0.2)*cos(#1) + #2},{(#4+0.2)*sin(#1) + #3})} %connector (phi, x, y, r)
\def\connp(#1, #2, #3, #4, #5){({ #4*cos(#1) + #2},{#4*sin(#1) + #3}) } %connector point (phi, x, y, r, dummy) (The dummy index is necessary to counteract a bug which does not allow to plug (\r+0.2) into the last coordinate of a function
\def\connt(#1, #2, #3, #4, #5){({#4*cos(#1) + #2},{#4*sin(#1) + #3}) .. controls  ({(#4+#5)*cos(#1) + #2},{(#4+#5)*sin(#1) + #3}) and} %connector trace point (phi, x, y, r, delta r)
\def\connte(#1, #2, #3, #4, #5){ ({(#4+#5)*cos(#1) + #2},{(#4+#5)*sin(#1) + #3}) .. ({#4*cos(#1) + #2},{#4*sin(#1) + #3}) } %entering connector trace point (phi, x, y, r, delta r)
\begin{tikzpicture}
\useasboundingbox (-2,-1.2) rectangle (4.5,1.2);


%external legs
\draw[thick] \connt(130, 0, 0, (\r+0.2), 0.3) ++(0.2,0) .. (-1.2,1); \extl(-1.2, 1)
\draw[thick] \connt(150, 0, 0, (\r+0.2), 0.3) ++(0.2,0) .. (-1.2,0.6); \extl(-1.2, 0.6)
\draw[thick] \connt(170, 0, 0, (\r+0.2), 0.3) ++(0.2,0) .. (-1.2,0.2); \extl(-1.2, 0.2)
\draw[thick] \connt(190, 0, 0, (\r+0.2), 0.3) ++(0.2,0) .. (-1.2,-0.2); \extl(-1.2, -0.2)
\draw[thick] \connt(150, 2.5, 0, (\r+0.2), 0.3) ++(1,0) .. (0.5,-0.7) -- (-1.2,-0.7); \extl(-1.2, -0.7)
\draw[thick] \connt(210, 2.5, 0, (\r+0.2), 0.3) ++(1,0) .. (0.5,-1) -- (-1.2,-1); \extl(-1.2, -1.0)

\draw[thick] \connt(30, 0, 0, (\r+0.2), 0.3) ++(-1,0) .. (2,1) -- (3.7,1); \extr(3.7, 1)
\draw[thick] \connt(-10, 0, 0, (\r+0.2), 0.8) ++(-1,0) .. (2,0.7) -- (3.7,0.7); \extr(3.7, 0.7)
\draw[thick] \connt(10, 2.5, 0, (\r+0.2), 0.3) ++(-0.2,0) .. (3.7,0.2); \extr(3.7, 0.2)
\draw[thick] \connt(-10, 2.5, 0, (\r+0.2), 0.3) ++(-0.2,0) .. (3.7,-0.2); \extr(3.7, -0.2)
\draw[thick] \connt(-30, 2.5, 0, (\r+0.2), 0.3) ++(-0.2,0) .. (3.7,-0.6); \extr(3.7, -0.6)
\draw[thick] \connt(-50, 2.5, 0, (\r+0.2), 0.3) ++(-0.2,0) .. (3.7,-1); \extr(3.7, -1)


%contractions
\draw[red, opacity = .8, line width = 1] \connt(-30, 0, 0, (\r+0.2), 0.5) \connte(170, 2.5, 0, (\r+0.2), 0.5);
\draw[red, opacity = .8, line width = 1] \connt(-50, 0, 0, (\r+0.2), 0.5) \connte(230, 2.5, 0, (\r+0.2), 0.5);
\draw[red, opacity = .8, line width = 1] \connt(10, 0, 0, (\r+0.2), 0.5) \connte(190, 2.5, 0, (\r+0.2), 0.5);


%internal vertex 1
\filldraw[fill = yellow!50!white, thick] (0,0) circle (\r) node{$A$} ;

\draw[line width = 2, red!50!blue] \conn(130, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(150, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(170, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(190, 0, 0, \r);

\draw[line width = 2, red!50!blue] \conn(30, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(10, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(-10, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(-30, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(-50, 0, 0, \r);

%internal vertex 2
\filldraw[fill = yellow!50!white, thick] (2.5,0) circle (\r) node{$B$} ;

\draw[line width = 2, red!50!blue] \conn(150, 2.5, 0, \r);
\draw[line width = 2, red!50!blue] \conn(170, 2.5, 0, \r);
\draw[line width = 2, red!50!blue] \conn(190, 2.5, 0, \r);
\draw[line width = 2, red!50!blue] \conn(210, 2.5, 0, \r);
\draw[line width = 2, red!50!blue] \conn(230, 2.5, 0, \r);

\draw[line width = 2, red!50!blue] \conn(10, 2.5, 0, \r);
\draw[line width = 2, red!50!blue] \conn(-10, 2.5, 0, \r);
\draw[line width = 2, red!50!blue] \conn(-30, 2.5, 0, \r);
\draw[line width = 2, red!50!blue] \conn(-50, 2.5, 0, \r);


%annotations
\draw[red!50!blue, line width = 1] \connp(150, 2.5, 0, \r, 0) circle (0.1);
\draw[red!50!blue] (2.06,0.24) -- ++(0.6,-1) node[anchor = north] {\scriptsize $ (B, n_B) $};
\draw[red!50!blue, line width = 1, dashed, rotate around = {-10:(0.6,-0.1)} ] (0.6,-0.1) ellipse (0.3 and 0.6);
\draw[red!50!blue, line width = 1, dashed, rotate around = {20:(1.9,-0.2)} ] (1.9,-0.2) ellipse (0.3 and 0.5);
\node[red!50!blue] at (0.4,0.9) {\scriptsize apply $ \sigma, \sigma' $};
\draw[red!50!blue] (0.5,0.7) -- (0.56,0.46);
\draw[red!50!blue] (0.7,0.7) -- (1.68,0.26);


\end{tikzpicture}

==> Friedrichs_piplus22.tex <==
\def\r{0.6} %radius of the 1st internal vertex
\def\rB{0.8} %radius of the 2nd internal vertex
\def\rC{0.5} %radius of the 3rd internal vertex
\def\extl(#1, #2){\fill (#1, #2) circle (0.05); \fill[opacity = 0.3, blue] (#1, #2) circle (0.1);  } %external vertex to the left (x,y)
\def\extr(#1, #2){\fill (#1, #2) circle (0.05); \fill[opacity = 0.3, green!50!black] (#1, #2) circle (0.1);  } %external vertex to the right (x,y)
\def\conn(#1, #2, #3, #4){({#4*cos(#1) + #2},{#4*sin(#1) + #3}) --  ({(#4+0.2)*cos(#1) + #2},{(#4+0.2)*sin(#1) + #3})} %connector (phi, x, y, r)
\def\connp(#1, #2, #3, #4, #5){({ #4*cos(#1) + #2},{#4*sin(#1) + #3}) } %connector point (phi, x, y, r, dummy) (The dummy index is necessary to counteract a bug which does not allow to plug (\r+0.2) into the last coordinate of a function
\def\connt(#1, #2, #3, #4, #5){({#4*cos(#1) + #2},{#4*sin(#1) + #3}) .. controls  ({(#4+#5)*cos(#1) + #2},{(#4+#5)*sin(#1) + #3}) and} %connector trace point (phi, x, y, r, delta r)
\def\connte(#1, #2, #3, #4, #5){ ({(#4+#5)*cos(#1) + #2},{(#4+#5)*sin(#1) + #3}) .. ({#4*cos(#1) + #2},{#4*sin(#1) + #3}) } %entering connector trace point (phi, x, y, r, delta r)
\begin{tikzpicture}
\useasboundingbox (-2,-1.2) rectangle (4.5,1.2);


%external legs
\draw[thick] \connt(130, 0, 0, (\r+0.2), 0.3) ++(0.2,0) .. (-1.2,1); \extl(-1.2, 1)
\draw[thick] \connt(150, 0, 0, (\r+0.2), 0.3) ++(0.2,0) .. (-1.2,0.6); \extl(-1.2, 0.6)
\draw[thick] \connt(170, 0, 0, (\r+0.2), 0.3) ++(0.2,0) .. (-1.2,0.2); \extl(-1.2, 0.2)
\draw[thick] \connt(190, 0, 0, (\r+0.2), 0.3) ++(0.2,0) .. (-1.2,-0.2); \extl(-1.2, -0.2)
\draw[thick] \connt(150, 2.5, 0, (\r+0.2), 0.8) ++(1,0) .. (0.5,-0.7) -- (-1.2,-0.7); \extl(-1.2, -0.7)
\draw[thick] \connt(230, 2.5, 0, (\r+0.2), 0.3) ++(1,0) .. (0.5,-1) -- (-1.2,-1); \extl(-1.2, -1.0)

\draw[thick] \connt(30, 0, 0, (\r+0.2), 0.3) ++(-1,0) .. (2,1) -- (3.7,1); \extr(3.7, 1)
\draw[thick] \connt(10, 0, 0, (\r+0.2), 0.8) ++(-1,0) .. (2,0.7) -- (3.7,0.7); \extr(3.7, 0.7)
\draw[thick] \connt(10, 2.5, 0, (\r+0.2), 0.3) ++(-0.2,0) .. (3.7,0.2); \extr(3.7, 0.2)
\draw[thick] \connt(-10, 2.5, 0, (\r+0.2), 0.3) ++(-0.2,0) .. (3.7,-0.2); \extr(3.7, -0.2)
\draw[thick] \connt(-30, 2.5, 0, (\r+0.2), 0.3) ++(-0.2,0) .. (3.7,-0.6); \extr(3.7, -0.6)
\draw[thick] \connt(-50, 2.5, 0, (\r+0.2), 0.3) ++(-0.2,0) .. (3.7,-1); \extr(3.7, -1)


%contractions
\draw[red, opacity = .8, line width = 1] \connt(-10, 0, 0, (\r+0.2), 0.5) \connte(210, 2.5, 0, (\r+0.2), 0.5);
\draw[red, opacity = .8, line width = 1] \connt(-30, 0, 0, (\r+0.2), 0.5) \connte(190, 2.5, 0, (\r+0.2), 0.5);
\draw[red, opacity = .8, line width = 1] \connt(-50, 0, 0, (\r+0.2), 1) \connte(170, 2.5, 0, (\r+0.2), 0.5);


%internal vertex 1
\filldraw[fill = yellow!50!white, thick] (0,0) circle (\r) node{$A$} ;

\draw[line width = 2, red!50!blue] \conn(130, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(150, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(170, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(190, 0, 0, \r);

\draw[line width = 2, red!50!blue] \conn(30, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(10, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(-10, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(-30, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(-50, 0, 0, \r);

%internal vertex 2
\filldraw[fill = yellow!50!white, thick] (2.5,0) circle (\r) node{$B$} ;

\draw[line width = 2, red!50!blue] \conn(150, 2.5, 0, \r);
\draw[line width = 2, red!50!blue] \conn(170, 2.5, 0, \r);
\draw[line width = 2, red!50!blue] \conn(190, 2.5, 0, \r);
\draw[line width = 2, red!50!blue] \conn(210, 2.5, 0, \r);
\draw[line width = 2, red!50!blue] \conn(230, 2.5, 0, \r);

\draw[line width = 2, red!50!blue] \conn(10, 2.5, 0, \r);
\draw[line width = 2, red!50!blue] \conn(-10, 2.5, 0, \r);
\draw[line width = 2, red!50!blue] \conn(-30, 2.5, 0, \r);
\draw[line width = 2, red!50!blue] \conn(-50, 2.5, 0, \r);


%annotations
\draw[red!50!blue, line width = 1] \connp(150, 2.5, 0, \r, 0) circle (0.1);
\draw[red!50!blue, line width = 1, ->] (2.08, 0.18) .. controls ++(0.2, -0.2) and ++(0.1,0.2) .. (2.08, -0.34);
\node[blue!50!red] at (2.5,-0.9) {\scriptsize 3 swaps};

\end{tikzpicture}

==> Friedrichs_piplus23.tex <==
\def\r{0.6} %radius of the 1st internal vertex
\def\rB{0.8} %radius of the 2nd internal vertex
\def\rC{0.5} %radius of the 3rd internal vertex
\def\extl(#1, #2){\fill (#1, #2) circle (0.05); \fill[opacity = 0.3, blue] (#1, #2) circle (0.1);  } %external vertex to the left (x,y)
\def\extr(#1, #2){\fill (#1, #2) circle (0.05); \fill[opacity = 0.3, green!50!black] (#1, #2) circle (0.1);  } %external vertex to the right (x,y)
\def\conn(#1, #2, #3, #4){({#4*cos(#1) + #2},{#4*sin(#1) + #3}) --  ({(#4+0.2)*cos(#1) + #2},{(#4+0.2)*sin(#1) + #3})} %connector (phi, x, y, r)
\def\connp(#1, #2, #3, #4, #5){({ #4*cos(#1) + #2},{#4*sin(#1) + #3}) } %connector point (phi, x, y, r, dummy) (The dummy index is necessary to counteract a bug which does not allow to plug (\r+0.2) into the last coordinate of a function
\def\connt(#1, #2, #3, #4, #5){({#4*cos(#1) + #2},{#4*sin(#1) + #3}) .. controls  ({(#4+#5)*cos(#1) + #2},{(#4+#5)*sin(#1) + #3}) and} %connector trace point (phi, x, y, r, delta r)
\def\connte(#1, #2, #3, #4, #5){ ({(#4+#5)*cos(#1) + #2},{(#4+#5)*sin(#1) + #3}) .. ({#4*cos(#1) + #2},{#4*sin(#1) + #3}) } %entering connector trace point (phi, x, y, r, delta r)
\begin{tikzpicture}
\useasboundingbox (-2,-1.2) rectangle (4.5,1.2);


%external legs
\draw[thick] \connt(130, 0, 0, (\r+0.2), 0.3) ++(0.2,0) .. (-1.2,1); \extl(-1.2, 1)
\draw[thick] \connt(150, 0, 0, (\r+0.2), 0.3) ++(0.2,0) .. (-1.2,0.6); \extl(-1.2, 0.6)
\draw[thick] \connt(170, 0, 0, (\r+0.2), 0.3) ++(0.2,0) .. (-1.2,0.2); \extl(-1.2, 0.2)
\draw[thick] \connt(190, 0, 0, (\r+0.2), 0.3) ++(0.2,0) .. (-1.2,-0.2); \extl(-1.2, -0.2)
\draw[thick] \connt(210, 2.5, 0, (\r+0.2), 0.8) ++(1,0) .. (0.5,-0.7) -- (-1.2,-0.7); \extl(-1.2, -0.7)
\draw[thick] \connt(230, 2.5, 0, (\r+0.2), 0.3) ++(1,0) .. (0.5,-1) -- (-1.2,-1); \extl(-1.2, -1.0)

\draw[thick] \connt(30, 0, 0, (\r+0.2), 0.3) ++(-1,0) .. (2,1) -- (3.7,1); \extr(3.7, 1)
\draw[thick] \connt(10, 0, 0, (\r+0.2), 0.8) ++(-1,0) .. (2,0.7) -- (3.7,0.7); \extr(3.7, 0.7)
\draw[thick] \connt(10, 2.5, 0, (\r+0.2), 0.3) ++(-0.2,0) .. (3.7,0.2); \extr(3.7, 0.2)
\draw[thick] \connt(-10, 2.5, 0, (\r+0.2), 0.3) ++(-0.2,0) .. (3.7,-0.2); \extr(3.7, -0.2)
\draw[thick] \connt(-30, 2.5, 0, (\r+0.2), 0.3) ++(-0.2,0) .. (3.7,-0.6); \extr(3.7, -0.6)
\draw[thick] \connt(-50, 2.5, 0, (\r+0.2), 0.3) ++(-0.2,0) .. (3.7,-1); \extr(3.7, -1)


%contractions
\draw[red, opacity = .8, line width = 1] \connt(-10, 0, 0, (\r+0.2), 0.5) \connte(190, 2.5, 0, (\r+0.2), 0.5);
\draw[red, opacity = .8, line width = 1] \connt(-30, 0, 0, (\r+0.2), 0.5) \connte(170, 2.5, 0, (\r+0.2), 0.5);
\draw[red, opacity = .8, line width = 1] \connt(-50, 0, 0, (\r+0.2), 1) \connte(150, 2.5, 0, (\r+0.2), 0.8);


%internal vertex 1
\filldraw[fill = yellow!50!white, thick] (0,0) circle (\r) node{$A$} ;

\draw[line width = 2, red!50!blue] \conn(130, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(150, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(170, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(190, 0, 0, \r);

\draw[line width = 2, red!50!blue] \conn(30, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(10, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(-10, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(-30, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(-50, 0, 0, \r);

%internal vertex 2
\filldraw[fill = yellow!50!white, thick] (2.5,0) circle (\r) node{$B$} ;

\draw[line width = 2, red!50!blue] \conn(150, 2.5, 0, \r);
\draw[line width = 2, red!50!blue] \conn(170, 2.5, 0, \r);
\draw[line width = 2, red!50!blue] \conn(190, 2.5, 0, \r);
\draw[line width = 2, red!50!blue] \conn(210, 2.5, 0, \r);
\draw[line width = 2, red!50!blue] \conn(230, 2.5, 0, \r);

\draw[line width = 2, red!50!blue] \conn(10, 2.5, 0, \r);
\draw[line width = 2, red!50!blue] \conn(-10, 2.5, 0, \r);
\draw[line width = 2, red!50!blue] \conn(-30, 2.5, 0, \r);
\draw[line width = 2, red!50!blue] \conn(-50, 2.5, 0, \r);



\end{tikzpicture}

==> Friedrichs_piplus3.tex <==
\def\r{0.6} %radius of the 1st internal vertex
\def\rB{0.8} %radius of the 2nd internal vertex
\def\rC{0.5} %radius of the 3rd internal vertex
\def\extl(#1, #2){\fill (#1, #2) circle (0.05); \fill[opacity = 0.3, blue] (#1, #2) circle (0.1);  } %external vertex to the left (x,y)
\def\extr(#1, #2){\fill (#1, #2) circle (0.05); \fill[opacity = 0.3, green!50!black] (#1, #2) circle (0.1);  } %external vertex to the right (x,y)
\def\conn(#1, #2, #3, #4){({#4*cos(#1) + #2},{#4*sin(#1) + #3}) --  ({(#4+0.2)*cos(#1) + #2},{(#4+0.2)*sin(#1) + #3})} %connector (phi, x, y, r)
\def\connt(#1, #2, #3, #4, #5){({#4*cos(#1) + #2},{#4*sin(#1) + #3}) .. controls  ({(#4+#5)*cos(#1) + #2},{(#4+#5)*sin(#1) + #3}) and} %connector trace point (phi, x, y, r, delta r)
\def\connte(#1, #2, #3, #4, #5){ ({(#4+#5)*cos(#1) + #2},{(#4+#5)*sin(#1) + #3}) .. ({#4*cos(#1) + #2},{#4*sin(#1) + #3}) } %entering connector trace point (phi, x, y, r, delta r)
\begin{tikzpicture}
\useasboundingbox (-2,-1.2) rectangle (4.5,1.2);


%external legs
\draw[thick] \connt(130, 0, 0, (\r+0.2), 0.3) ++(0.2,0) .. (-1.2,1); \extl(-1.2, 1)
\draw[thick] \connt(150, 0, 0, (\r+0.2), 0.3) ++(0.2,0) .. (-1.2,0.6); \extl(-1.2, 0.6)
\draw[thick] \connt(170, 0, 0, (\r+0.2), 0.3) ++(0.2,0) .. (-1.2,0.2); \extl(-1.2, 0.2)
\draw[thick] \connt(190, 0, 0, (\r+0.2), 0.3) ++(0.2,0) .. (-1.2,-0.2); \extl(-1.2, -0.2)
\draw[thick] \connt(210, 0, 0, (\r+0.2), 0.3) ++(0.2,0) .. (-1.2,-0.6); \extl(-1.2, -0.6)
\draw[thick] \connt(230, 2.5, 0, (\r+0.2), 0.3) ++(1,0) .. (0,-1) -- (-1.2,-1); \extl(-1.2, -1.0)

\draw[thick] \connt(50, 0, 0, (\r+0.2), 0.3) ++(-1,0) .. (2.5,1) -- (3.7,1); \extr(3.7, 1)
\draw[thick] \connt(30, 0, 0, (\r+0.2), 0.3) ++(-1,0) .. (2.5,0.7) -- (3.7,0.7); \extr(3.7, 0.7)
\draw[thick] \connt(10, 2.5, 0, (\r+0.2), 0.3) ++(-0.2,0) .. (3.7,0.2); \extr(3.7, 0.2)
\draw[thick] \connt(-10, 2.5, 0, (\r+0.2), 0.3) ++(-0.2,0) .. (3.7,-0.2); \extr(3.7, -0.2)
\draw[thick] \connt(-30, 2.5, 0, (\r+0.2), 0.3) ++(-0.2,0) .. (3.7,-0.6); \extr(3.7, -0.6)
\draw[thick] \connt(-50, 2.5, 0, (\r+0.2), 0.3) ++(-0.2,0) .. (3.7,-1); \extr(3.7, -1)


%contractions
\draw[red, opacity = .8, line width = 1] \connt(10, 0, 0, (\r+0.2), 0.5) \connte(210, 2.5, 0, (\r+0.2), 0.5);
\draw[red, opacity = .8, line width = 1] \connt(-10, 0, 0, (\r+0.2), 0.5) \connte(190, 2.5, 0, (\r+0.2), 0.5);
\draw[red, opacity = .8, line width = 1] \connt(-30, 0, 0, (\r+0.2), 0.5) \connte(170, 2.5, 0, (\r+0.2), 0.5);
\draw[red, opacity = .8, line width = 1, dashed] \connt(-50, 0, 0, (\r+0.2), 0.5) \connte(150, 2.5, 0, (\r+0.2), 0.5);


%internal vertex 1
\filldraw[fill = yellow!50!white, thick] (0,0) circle (\r) node{$A$} ;

\draw[line width = 2, red!50!blue] \conn(130, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(150, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(170, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(190, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(210, 0, 0, \r);

\draw[line width = 2, red!50!blue] \conn(50, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(30, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(10, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(-10, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(-30, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(-50, 0, 0, \r);

%internal vertex 2
\filldraw[fill = yellow!50!white, thick] (2.5,0) circle (\r) node{$B$} ;

\draw[line width = 2, red!50!blue] \conn(150, 2.5, 0, \r);
\draw[line width = 2, red!50!blue] \conn(170, 2.5, 0, \r);
\draw[line width = 2, red!50!blue] \conn(190, 2.5, 0, \r);
\draw[line width = 2, red!50!blue] \conn(210, 2.5, 0, \r);
\draw[line width = 2, red!50!blue] \conn(230, 2.5, 0, \r);

\draw[line width = 2, red!50!blue] \conn(10, 2.5, 0, \r);
\draw[line width = 2, red!50!blue] \conn(-10, 2.5, 0, \r);
\draw[line width = 2, red!50!blue] \conn(-30, 2.5, 0, \r);
\draw[line width = 2, red!50!blue] \conn(-50, 2.5, 0, \r);



\end{tikzpicture}
